Assisted RTF-Vector-Based Binaural Direction of Arrival Estimation Exploiting a Calibrated External Microphone Array

Recently, a relative transfer function (RTF)-vector-based method has been proposed to estimate the direction of arrival (DOA) of a target speaker for a binaural hearing aid setup, assuming the availability of external microphones. This method exploits the external microphones to estimate the RTF vector corresponding to the binaural hearing aid and constructs a one-dimensional spatial spectrum by comparing the estimated RTF vector against a database of anechoic prototype RTF vectors for several directions. In this paper we assume the availability of a calibrated array of external microphones, which is characterized by a second database of anechoic prototype RTF vectors. We propose a method, where the external microphones are not only exploited to estimate the RTF vector corresponding to the binaural hearing aid but also assist in estimating the DOA of the target speaker. Based on the estimated RTF vector for all microphones and both prototype databases, a two-dimensional spatial spectrum is constructed from which the DOA is estimated. Experimental results for a reverberant environment with diffuse-like noise show that assisted DOA estimation outperforms DOA estimation where the prototype database characterizing the array of external microphones is not used.

==> images/2DSpatialMap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=.75]

\definecolor{black8631}{RGB}{8,6,31}
\definecolor{chocolate2238454}{RGB}{223,84,54}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange24612818}{RGB}{246,128,18}
\definecolor{indianred1865485}{RGB}{186,54,85}
\definecolor{indigo9820110}{RGB}{98,20,110}
\definecolor{khaki241235108}{RGB}{241,235,108}
\definecolor{midnightblue50993}{RGB}{50,9,93}
\definecolor{orange25118126}{RGB}{251,181,26}
\definecolor{purple14236104}{RGB}{142,36,104}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\theta_{i}$ [deg]},
xmajorgrids,
xmin=-180, xmax=185,
xtick={-160,-120,...,180},
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\theta_{\mathrm{E},j}$ [deg]},
ymajorgrids,
ymin=-180, ymax=175,
ytick={-175,-150,...,175},
ytick style={color=black},
% yticklabel style = {font=\tiny,xshift=0.5ex},
% xticklabel style = {font=\tiny,rotate=15},
grid style={line width=0.25pt, draw=black},
major grid style={line width=0.25pt,draw=black},
axis on top,
% colormap name=inferno,
colorbar,
point meta max=-1.4e-4,
point meta min=-2.2e-4,
colorbar style={
colormap name=inferno2,
ylabel= {$P^{\rm{joint}}\left(\theta_{i},\theta_{\mathrm{E},j}\right)$},
},
]
\addplot [draw=none, fill=black8631]
table{%
x  y
15 -180
18.0609458684009 -180
16.1617817875954 -175
15.2410788669814 -170
19.5168451712039 -165
15.1138177196319 -160
15 -159.964051685888
14.8768928626802 -160
10.0529499236395 -165
14.7413146314338 -170
13.7773398599482 -175
11.7328746497348 -180
15 -180
};
\addplot [draw=none, fill=black8631]
table{%
x  y
15 94.3034492849043
17.8757752094072 95
17.1998208561666 100
15.6706945014054 105
15 107.390033506808
14.3157499961731 105
12.7820086760192 100
12.0992556335239 95
15 94.3034492849043
};
\addplot [draw=none, fill=black8631]
table{%
x  y
15 122.918913621894
16.6399354144241 125
17.9450992405014 130
18.2499564642372 135
17.1603697314778 140
15.0998678059286 145
15 145.462253829322
14.8786268313703 145
12.3025058570765 140
11.0968447589762 135
11.7435227449905 130
13.3062730805669 125
15 122.918913621894
};
\addplot [draw=none, fill=black8631]
table{%
x  y
15 152.057234974786
16.6232032386039 155
19.1673192025561 160
17.7669193072437 165
15 168.198940971605
11.7860148634794 165
10.3470072757969 160
13.2802434939448 155
15 152.057234974786
};
\addplot [draw=none, fill=midnightblue50993]
table{%
x  y
-10 -180
-5 -180
0 -180
5 -180
10 -180
11.7328746497348 -180
13.7773398599482 -175
14.7413146314338 -170
10.0529499236395 -165
14.8768928626802 -160
15 -159.964051685888
15.1138177196319 -160
19.5168451712039 -165
15.2410788669814 -170
16.1617817875954 -175
18.0609458684009 -180
20 -180
25 -180
30 -180
35 -180
40 -180
43.4928316362608 -180
40.5754538902427 -175
40 -172.328564145051
39.7569497568666 -170
40 -169.548105226705
45 -165.531842167105
48.6267790335236 -170
47.6414267039843 -175
45.7575919138065 -180
50 -180
55 -180
60 -180
64.9991230444846 -180
62.9753099929813 -175
62.2493170676945 -170
65 -166.04077906269
65.9340964793124 -165
65 -163.956145468689
62.2555155394492 -160
60 -159.126107511768
55 -158.864031409338
50 -159.689422062155
49.1140085308496 -160
45 -164.537534134606
40 -161.329593715846
39.0895825858151 -160
35 -158.244815499237
30 -158.327743302247
25 -157.486486934732
20 -155.494425175689
18.4253368804581 -155
15 -152.022272312114
11.3184530592793 -155
10 -155.384381890121
5 -158.357217926582
0.859428510881419 -160
0 -161.112460874549
-5 -161.243165096905
-10 -162.025744345284
-13.0574970589108 -165
-10 -169.18091736174
-5 -169.811159925943
0 -169.697597471396
0.203997700084635 -170
0 -171.06905210295
-5 -170.552605228337
-10 -172.414858213268
-10.5717251135958 -175
-12.1941496799256 -180
-10 -180
};
\addplot [draw=none, fill=midnightblue50993]
table{%
x  y
10 -146.646356201467
15 -148.939572691822
20 -146.669045375854
22.8783113044448 -145
25 -143.250384010449
30 -141.245226910716
35 -141.174059809493
36.331607976241 -140
35 -136.952697192124
30 -137.10179414816
27.6520051222201 -135
25 -131.926462024008
24.2134540601487 -130
25 -127.16946368931
26.632024834145 -125
25 -120.17080888452
24.9785892800068 -120
23.2366321682162 -115
23.640256021688 -110
22.1048460578403 -105
23.4348227000023 -100
20 -95.3291165359829
19.7171098407848 -95
15 -90.8882524329574
10 -94.9264658108061
9.95433248042989 -95
7.78644279803713 -100
8.59182617189872 -105
7.50548175395632 -110
7.53662345452382 -115
6.23323884690905 -120
5.81375361755972 -125
6.86879710957452 -130
5.73852134591559 -135
5 -137.161134647265
3.61660838282073 -140
5 -141.167930670741
8.13938588758239 -145
10 -146.646356201467
};
\addplot [draw=none, fill=midnightblue50993]
table{%
x  y
55 -140.312773133891
56.8242468823238 -140
55 -139.27149015241
54.180914635083 -140
55 -140.312773133891
};
\addplot [draw=none, fill=midnightblue50993]
table{%
x  y
15 44.1100098830813
15.3872178163601 45
15 45.3778226365058
14.477865843986 45
15 44.1100098830813
};
\addplot [draw=none, fill=midnightblue50993]
table{%
x  y
10 64.4522069272849
15 60.5090808553314
20 63.98456359307
21.1501489883302 65
20 65.9952390762714
15 69.340473487489
10 65.5538978456473
9.61686937998192 65
10 64.4522069272849
};
\addplot [draw=none, fill=midnightblue50993]
table{%
x  y
15 88.5044173795831
17.1137765716058 90
20 90.7610183005498
25 92.3435633583694
30 92.9015611290495
35 92.810896639943
40 94.5625997015386
42.6643355182046 95
41.5401785714286 100
40 102.365014877546
39.284757946271 105
38.175295550178 110
35.3117220048776 115
36.8710310449052 120
39.962177220615 125
40 125.134894148218
42.8171237221379 130
43.3808391106051 135
41.6594409746815 140
40 142.24845388806
39.0371203332452 145
38.3788766815174 150
40 154.70996355563
40.2409371275458 155
44.5276953043742 160
41.2169706451481 165
40 165.857702463512
37.4613844342727 170
38.3263143264186 175
35 175
30 175
25 175
20 175
15 175
10 175
5 175
0.7785443527218 175
1.87990864610309 170
0 167.24151674198
-5 167.44788937335
-10 167.303251112053
-12.2300323140385 165
-13.7780191326393 160
-11.0262757966469 155
-10 152.833246477218
-5 151.779526060655
0 151.439844357977
0.568510969539287 150
0 146.337688044339
-5 146.743433713961
-7.02538114300325 145
-10 143.505018941421
-11.5545809660777 140
-12.5753804775979 135
-11.7576795514133 130
-10 125.769080004704
-7.95283806343916 125
-5 124.496276958676
0 124.529904705605
3.39234549784597 120
5 116.098704889985
5.27695521025827 115
5 114.418584452773
1.83144977427488 110
0.350566091853747 105
0 103.936904216181
-5 103.345133058204
-10 101.44952500261
-10.5779246117427 100
-11.1275154211751 95
-10 94.7546112467625
-5 94.6120138466555
0 94.5932219175849
5 93.1383945266703
10 90.7787000049433
12.9221765823064 90
15 88.5044173795831

12.0992556335239 95
12.7820086760192 100
14.3157499961731 105
15 107.390033506808
15.6706945014054 105
17.1998208561666 100
17.8757752094072 95
15 94.3034492849043
12.0992556335239 95

13.3062730805669 125
11.7435227449905 130
11.0968447589762 135
12.3025058570765 140
14.8786268313703 145
15 145.462253829322
15.0998678059286 145
17.1603697314778 140
18.2499564642372 135
17.9450992405014 130
16.6399354144241 125
15 122.918913621894
13.3062730805669 125

13.2802434939448 155
10.3470072757969 160
11.7860148634794 165
15 168.198940971605
17.7669193072437 165
19.1673192025561 160
16.6232032386039 155
15 152.057234974786
13.2802434939448 155
};
\addplot [draw=none, fill=midnightblue50993]
table{%
x  y
50 94.1304204920159
55 93.6034698668244
60 93.8767989760197
63.981235070619 95
63.4156062859526 100
62.4667660284675 105
61.4393358231554 110
60 112.057093808306
55 113.565881078851
50.4849325802344 110
50 108.83989940015
48.9462888741239 105
47.0607127320507 100
46.5580176471408 95
50 94.1304204920159
};
\addplot [draw=none, fill=midnightblue50993]
table{%
x  y
55 118.401088485293
57.3836742880066 120
60 120.758542490432
62.9884130625866 125
64.1943391057344 130
64.7711298051981 135
63.8376225117185 140
62.2329720201035 145
61.9277806463679 150
64.4135188002608 155
65 156.821102217663
66.1063898754158 160
65 162.762542080631
64.3694777656209 165
61.4745157247243 170
62.2705316800906 175
60 175
55 175
50 175
49.5893547752747 175
50 173.119170569633
51.1366388050121 170
50 169.192396588
46.8110326232636 165
45.2016234827782 160
47.228341453082 155
49.6335771165757 150
49.0795832789085 145
47.069237518723 140
46.0637232204869 135
46.4438346139773 130
48.0339479520342 125
50 122.592524723327
53.837373719408 120
55 118.401088485293
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
-179.650335498522 -175
-179.7070119446 -170
-177.724638887986 -165
-179.985418743504 -160
-180 -159.990591152666
-180 -160
-180 -165
-180 -170
-180 -175
-180 -180
-178.867302347611 -180
-179.650335498522 -175
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
-65 -180
-60 -180
-55 -180
-50 -180
-45 -180
-40 -180
-35 -180
-30 -180
-25 -180
-20 -180
-15 -180
-12.1941496799256 -180
-10.5717251135958 -175
-10 -172.414858213268
-5 -170.552605228337
0 -171.06905210295
0.203997700084635 -170
0 -169.697597471396
-5 -169.811159925943
-10 -169.18091736174
-13.0574970589108 -165
-10 -162.025744345284
-5 -161.243165096905
0 -161.112460874549
0.859428510881419 -160
5 -158.357217926582
10 -155.38438189012
11.3184530592793 -155
15 -152.022272312114
18.4253368804581 -155
20 -155.494425175689
25 -157.486486934732
30 -158.327743302247
35 -158.244815499237
39.0895825858151 -160
40 -161.329593715846
45 -164.537534134606
49.1140085308496 -160
50 -159.689422062155
55 -158.864031409338
60 -159.126107511768
62.2555155394492 -160
65 -163.956145468689
65.9340964793124 -165
65 -166.04077906269
62.2493170676945 -170
62.9753099929813 -175
64.9991230444846 -180
65 -180
70 -180
74.1803209559433 -180
73.6649488473766 -175
73.5171604798123 -170
74.8653108938767 -165
73.1525168623717 -160
70 -156.963167422232
65 -155.336942763326
64.1533698115373 -155
60 -150.436143638398
56.7152818991102 -150
60 -149.760400951513
65 -146.665245758847
68.1723119068585 -145
70 -143.693880518958
71.9055956163055 -140
71.0522511919629 -135
70.4373344560974 -130
71.208871343546 -125
71.0380231749128 -120
70.3159734716547 -115
70.3126237079393 -110
70 -107.776404705293
68.8977282607346 -105
70 -101.267297581493
70.1225781691793 -100
70 -99.5157116451016
66.4076132590563 -95
65 -93.6839221312292
61.66803031996 -90
60 -87.7678308725997
55 -85.9769380992109
50 -88.7375497772439
49.0881561238223 -90
45 -94.5925768163659
40 -92.5633141001278
37.7012060138883 -90
35 -86.4095048508145
30 -86.403952369852
27.7986349395794 -85
25 -81.5989357651793
24.3413358128697 -80
21.029723874366 -75
20.406896962079 -70
20 -68.6931933545928
18.5575137848353 -65
19.9299530331278 -60
20 -59.8611629270373
21.9874346310285 -55
20 -51.4085602346779
19.1211767596119 -50
20 -48.8578992177939
22.7862473675311 -45
25 -42.3602194146194
30 -40.1441036767107
35 -40.4158058275838
35.2424562939577 -40
35 -39.8135162901355
30 -39.9304812834224
25 -38.6297754602533
20.0658020838231 -35
20 -34.978277039087
15 -33.6520535992521
10.0980489927653 -35
10 -35.0557520207852
5.24010283031507 -40
7.58207935992867 -45
9.90668848404787 -50
8.38150846187395 -55
10 -59.6887500436316
10.1947564070642 -60
11.6980004676255 -65
10 -69.0614772774347
9.79389602916658 -70
9.46669085664469 -75
7.39398724990417 -80
5.99373560615316 -85
5 -86.9243424105734
2.46871001623219 -90
0 -92.521996308912
-5 -91.9692883336176
-10 -91.7131968566384
-14.4597006585925 -95
-15 -95.5346428717696
-20 -98.8976551063912
-25 -95.2037877948831
-30 -96.6110811031165
-31.7234806765852 -100
-30.8830109988117 -105
-31.925466249517 -110
-31.467139284099 -115
-32.3345067446154 -120
-32.6063886073271 -125
-31.4199091783812 -130
-32.6057957333769 -135
-34.3387250668809 -140
-30 -144.374973359071
-25 -144.753085113138
-20 -142.879344036398
-15 -144.90067393066
-14.8397857854846 -145
-10 -147.243261031118
-5 -147.760733969176
0 -148.040674658427
3.29219493387534 -150
0 -153.476999225137
-5 -153.832522480457
-10 -154.552721461812
-10.582117027655 -155
-15 -156.364743963548
-20 -157.496703497556
-25 -156.580804747379
-30 -156.750029024666
-35 -159.263192056216
-37.2252370640728 -160
-40 -163.144260024241
-44.8840774610005 -160
-45 -159.978601349597
-50 -158.94556438968
-55 -158.331149896162
-60 -159.970993560896
-65 -159.550922288188
-66.4712803256701 -160
-70 -163.609388839681
-70.8945204122077 -165
-70 -166.6151360297
-66.5192118623117 -170
-66.9274625557182 -175
-68.5792375278808 -180
-65 -180

-60.2780876938523 -175
-61.6864176165932 -170
-60 -169.361124967339
-59.4459436632485 -170
-59.9189720750301 -175
-60 -175.242163685163
-60.2780876938523 -175

-42.8939439477045 -175
-43.7868531338072 -170
-40 -166.98791700893
-37.9159164995215 -170
-38.5527235424088 -175
-40 -179.771612279789
-42.8939439477045 -175

42.0007204222887 -155
40 -153.905232249698
36.5107770397046 -150
40 -147.674336201639
45 -146.334263569907
50 -148.873331938564
54.5018270506919 -150
50 -151.941437071891
46.7560045884398 -155
45 -155.642171879167
42.0007204222887 -155

8.13938588758239 -145
5 -141.167930670741
3.61660838282073 -140
5 -137.161134647265
5.73852134591559 -135
6.86879710957452 -130
5.81375361755972 -125
6.23323884690905 -120
7.53662345452382 -115
7.50548175395632 -110
8.59182617189872 -105
7.78644279803713 -100
9.95433248042989 -95
10 -94.9264658108061
15 -90.8882524329574
19.7171098407848 -95
20 -95.3291165359829
23.4348227000023 -100
22.1048460578403 -105
23.640256021688 -110
23.2366321682162 -115
24.9785892800068 -120
25 -120.17080888452
26.632024834145 -125
25 -127.16946368931
24.2134540601487 -130
25 -131.926462024008
27.6520051222201 -135
30 -137.10179414816
35 -136.952697192124
36.331607976241 -140
35 -141.174059809493
30 -141.245226910716
25 -143.250384010449
22.8783113044448 -145
20 -146.669045375854
15 -148.939572691822
10 -146.646356201467
8.13938588758239 -145

54.180914635083 -140
55 -139.27149015241
56.8242468823238 -140
55 -140.312773133891
54.180914635083 -140

-20.5470968077003 -130
-20 -129.383780674473
-19.6037030767012 -130
-20 -130.845450046148
-20.5470968077003 -130

-21.321464335675 -105
-20 -102.669744557525
-18.7364504835067 -105
-20 -107.383756205185
-21.321464335675 -105
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
45 -180
45.7575919138065 -180
47.6414267039843 -175
48.6267790335236 -170
45 -165.531842167105
40 -169.548105226705
39.7569497568666 -170
40 -172.328564145051
40.5754538902427 -175
43.4928316362608 -180
45 -180
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
90 -180
95 -180
100 -180
105 -180
110 -180
115 -180
120 -180
124.201394022022 -180
122.136459780184 -175
121.119595175864 -170
125 -165.81768787834
126.691280660608 -165
125 -164.322600688872
120.171998295045 -160
120 -159.956965386361
115 -158.700650087431
110 -159.161588905147
105.130841414561 -160
105 -160.074887041266
100 -160.260600172712
99.6171048290914 -160
95 -158.996425779068
90 -157.710874668782
86.5886666863016 -160
85 -163.149492017417
83.6494836260923 -165
85 -167.699118543437
85.7986380912162 -170
85.7901105728428 -175
85.1615389289476 -180
90 -180
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
165 -180
170 -180
175 -180
175 -175
175 -170
175 -165
175 -160
175 -157.664744893324
170 -157.696088853651
165 -159.253698173204
162.82635138042 -160
160 -163.129005161246
156.383502255551 -165
160 -167.233911658878
162.574744835352 -170
162.168470284259 -175
160.82572770757 -180
165 -180
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
-105 -166.464963580237
-100.203153535974 -165
-105 -163.485360617549
-105.508647467117 -165
-105 -166.464963580237
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
135 -166.857998093801
140 -167.498700844451
145 -166.259427206376
148.426903275907 -165
145 -163.86836356729
140 -162.852922865546
135 -163.480632930918
132.099224217436 -165
135 -166.857998093801
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
-55 -141.387582562748
-50.4001180071541 -140
-55 -136.063310215321
-57.3201331795692 -140
-55 -141.387582562748
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
90 -142.113816307637
94.0545504662048 -140
91.3622563762522 -135
90 -130.297253106606
89.4099291594947 -135
88.3804136546695 -140
90 -142.113816307637
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
115 -140.275502059883
115.524586683354 -140
115 -139.340104020242
113.50066271698 -140
115 -140.275502059883
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
170 -142.551839184756
175 -142.572217859947
175 -140
175 -135
175 -132.314371819226
170 -133.274547059035
169.19104733438 -135
165.733275136894 -140
170 -142.551839184756
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
90 -129.795993940414
92.3481177478904 -125
91.1976783958272 -120
90 -117.54996282853
89.5564571994062 -120
89.1485222484535 -125
90 -129.795993940414
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
170 -125.410435046004
175 -127.633853642162
175 -125
175 -121.541216662993
170 -124.447446222856
169.87729968759 -125
170 -125.410435046004
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
10 -15.1982082346934
15 -19.3074003436751
20 -15.0333251000734
20.0300202725135 -15
20 -14.7725813356161
19.3006872380714 -10
20 -9.01975007418645
22.8574609461978 -5
24.7343409371408 0
23.025998971945 5
23.8325194429373 10
25 14.5905719800872
25.2166267354713 15
25 15.1856959483922
22.5630345903043 20
22.0379420336902 25
24.8187902936963 30
25 31.346735061694
26.1718326143995 35
30 37.4991000406433
35 37.412313267432
36.5141213813049 40
38.4930900843645 45
35 49.2096331532452
30 49.1286855477305
27.950531968237 50
30 51.8546018546018
35 51.7266225404558
36.2889328114302 55
37.4679972914585 60
40 62.8609162947445
44.1341299403601 65
40 67.1787977971738
37.724753316793 70
35 72.2371211283526
30 72.2253833015571
25 73.4341516359382
22.5352070918201 75
23.7937663641907 80
25 82.3948074882683
28.5377363051782 85
30 85.4498145355357
35 85.2327327103694
40 89.9695079506316
40.068905850329 90
45 90.8219876963207
47.998249276423 90
50 88.5486278198889
55 87.5254965864074
60 88.2501362798361
62.0837907128556 90
65 90.879609412039
70 91.8237295691612
74.179647690353 95
73.9958536332539 100
73.3244934856097 105
72.7542791912878 110
71.2961497704985 115
72.1034586294759 120
73.4945187940617 125
74.1279294557061 130
74.3831602655675 135
74.1105840813375 140
73.3705011011555 145
73.1099528932232 150
73.9003961072795 155
74.8870236724781 160
74.3251259649036 165
72.7338278688171 170
72.9626868798061 175
70 175
65 175
62.2705316800906 175
61.4745157247243 170
64.3694777656209 165
65 162.762542080631
66.1063898754158 160
65 156.821102217663
64.4135188002608 155
61.9277806463679 150
62.2329720201035 145
63.8376225117185 140
64.7711298051981 135
64.1943391057344 130
62.9884130625866 125
60 120.758542490432
57.3836742880066 120
55 118.401088485293
53.837373719408 120
50 122.592524723327
48.0339479520342 125
46.4438346139773 130
46.0637232204869 135
47.069237518723 140
49.0795832789085 145
49.6335771165757 150
47.228341453082 155
45.2016234827782 160
46.8110326232636 165
50 169.192396588
51.1366388050121 170
50 173.119170569633
49.5893547752747 175
45 175
40 175
38.3263143264186 175
37.4613844342727 170
40 165.857702463512
41.2169706451481 165
44.5276953043742 160
40.2409371275458 155
40 154.70996355563
38.3788766815174 150
39.0371203332452 145
40 142.24845388806
41.6594409746815 140
43.3808391106051 135
42.8171237221379 130
40 125.134894148218
39.962177220615 125
36.8710310449052 120
35.3117220048776 115
38.175295550178 110
39.284757946271 105
40 102.365014877546
41.5401785714286 100
42.6643355182046 95
40 94.5625997015386
35 92.810896639943
30 92.9015611290495
25 92.3435633583694
20 90.7610183005498
17.1137765716058 90
15 88.5044173795831
12.9221765823064 90
10 90.7787000049433
5 93.1383945266703
0 94.5932219175849
-5 94.6120138466555
-10 94.7546112467625
-11.1275154211751 95
-10.5779246117427 100
-10 101.44952500261
-5 103.345133058204
0 103.936904216181
0.350566091853747 105
1.83144977427488 110
5 114.418584452773
5.27695521025827 115
5 116.098704889985
3.39234549784597 120
0 124.529904705605
-5 124.496276958676
-7.95283806343916 125
-10 125.769080004704
-11.7576795514133 130
-12.5753804775979 135
-11.5545809660777 140
-10 143.505018941421
-7.02538114300325 145
-5 146.743433713961
0 146.337688044339
0.568510969539287 150
0 151.439844357977
-5 151.779526060655
-10 152.833246477218
-11.0262757966469 155
-13.7780191326393 160
-12.2300323140385 165
-10 167.303251112053
-5 167.44788937335
0 167.24151674198
1.87990864610309 170
0.7785443527218 175
0 175
-5 175
-10 175
-15 175
-20 175
-25 175
-30 175
-35 175
-37.0803802697587 175
-36.1996029529946 170
-39.5153789113624 165
-40 163.213898894235
-41.1862521224895 165
-45 167.395738643827
-48.573808081682 170
-46.8935960131546 175
-50 175
-55 175
-58.3435446596416 175
-57.6837972581692 170
-60 167.168061370328
-65 168.907784792498
-69.1772443976896 165
-70 163.052743458449
-70.7739915494719 160
-70 157.689096922174
-68.234640099452 155
-65.3687173781946 150
-66.9760180738424 145
-69.4832542059153 140
-70 137.795923402479
-70.4510067442836 135
-70.0482033434029 130
-70 129.743184761664
-68.4988703163115 125
-65 121.460239196945
-60 123.534632613492
-57.3426183844011 120
-55.1082230581189 115
-59.4825030819878 110
-60 108.200558713034
-61.2619632039993 110
-65 111.514463102097
-66.8323766420135 110
-68.7605358135884 105
-70 101.424718500346
-70.2669442332739 100
-70.401619447921 95
-70 94.8569295723864
-65 93.8529452546501
-60 94.271075128487
-55 93.0025031484218
-50 93.3293096265454
-45 94.1599997332856
-40 94.9767371750248
-35 93.5192422465303
-30 91.5590867942545
-25 91.4716462063857
-20 92.0461257158628
-15 91.1788094317833
-10 90.1213565243176
-5.47742381075773 90
-5 89.967484837527
0 89.8418883747831
5 86.18988131476
5.91902102687891 85
7.51804304928666 80
8.26701767837736 75
5 71.5525801131291
2.60272403023413 70
0 67.6620151332543
-5 67.5475695801535
-10 67.4026187612548
-14.4220397231123 65
-10 62.3996195503646
-5 62.2308019110511
0 62.3066961826317
2.68264621659311 60
3.88284465175173 55
5 51.947965930986
5.44825996483145 50
5 49.2955022370037
1.13292722917673 45
2.92083985448561 40
5 37.0399044205495
5.8632235134117 35
6.20870715673707 30
8.096814613712 25
7.88995006360716 20
6.22244597157286 15
7.17687469648334 10
7.96222431380527 5
6.71886295299057 0
7.70026657698336 -5
9.7127556328243 -10
9.86587705436919 -15
10 -15.1982082346934

14.477865843986 45
15 45.3778226365058
15.3872178163601 45
15 44.1100098830813
14.477865843986 45

9.61686937998192 65
10 65.5538978456473
15 69.340473487489
20 65.9952390762714
21.1501489883302 65
20 63.98456359307
15 60.5090808553314
10 64.4522069272849
9.61686937998192 65

46.5580176471408 95
47.0607127320507 100
48.9462888741239 105
50 108.83989940015
50.4849325802344 110
55 113.565881078851
60 112.057093808306
61.4393358231554 110
62.4667660284675 105
63.4156062859526 100
63.981235070619 95
60 93.8767989760197
55 93.6034698668244
50 94.1304204920159
46.5580176471408 95

-40.219360237397 100
-43.3478990730446 105
-45 107.436161896904
-46.6444642521395 110
-50 112.466915133799
-54.7687384947521 115
-50 118.899177279032
-48.9416462102614 120
-45 122.684620902115
-41.9304468585814 125
-40 129.836406951633
-38.9458161020021 125
-35.8362155772515 120
-35 117.939293677623
-34.0750051636963 115
-35 113.202748763057
-37.1237086343786 110
-38.2965583897445 105
-39.8760859116494 100
-40 97.0242297052377
-40.219360237397 100

-40.3602696157906 140
-44.2393028737195 145
-45 147.020770620108
-46.121786637247 150
-45 151.513163929915
-42.1656185528572 155
-40 157.529933309458
-39.0608392889866 155
-37.2381233772048 150
-38.0143975769328 145
-39.8028027536621 140
-40 138.753550543024
-40.3602696157906 140

-64.0690546819625 150
-60 153.265547971179
-58.6824780912391 150
-60 145.831697413005
-64.0690546819625 150
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
55 38.6585771798591
59.1564658947165 40
60 40.4986253149121
61.4705716551354 45
60 46.4903033165248
55 47.781372043093
50 45.3913162976474
49.6136019991329 45
50 43.8597549560043
53.1735308202777 40
55 38.6585771798591
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
55 56.7906392887896
60 59.8714194367475
60.051073932969 60
65 64.4029369287349
65.6773706952603 65
65 65.6023756029869
60.5929546079142 70
60 70.3868929951801
55 70.8034374929188
52.1914976197453 70
50 69.1548990320147
45.4145414828024 65
50 60.4293946674283
50.9724970320538 60
55 56.7906392887896
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
-179.071013621795 95
-179.13275209944 100
-180 104.06769892053
-180 100
-180 95
-180 94.4755005991078
-179.071013621795 95
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
-105 94.7630399164386
-100.239611735194 95
-103.276902986487 100
-105 100.880725513906
-105.157406190786 100
-105.382351292258 95
-105 94.7630399164386
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
85 94.9500111230381
90 92.3701571016635
95 93.6208253161844
100 94.3226823572103
105 94.3023747532742
110 93.6593881653839
115 93.3661394587189
120 94.5794643648613
122.090862513497 95
122.011991173567 100
120.617361782028 105
120 107.779334070525
119.467333899184 110
115 113.516608436223
110 111.525708908332
107.962983579182 110
105 106.055743153839
100 105.638114495973
97.6578519555725 110
95 112.117657347616
92.131704724002 115
94.7756786439847 120
95 120.226828594034
100 123.876331169302
105 123.7389032155
110 120.272128699811
111.352338977377 120
115 118.548571491997
115.654731803548 120
120 124.378171948623
120.721151877183 125
123.45162015215 130
124.501222073812 135
122.789217646275 140
120 144.371621798052
119.621512377717 145
118.708502546252 150
120 152.527369549743
121.384214561706 155
124.995510994172 160
123.586432935715 165
120 168.251179347252
118.099418410391 170
119.461919002767 175
115 175
110 175
106.713270000597 175
107.47465395961 170
105 168.523841493457
100 168.521977090548
97.8070181742399 170
98.5972914880514 175
95 175
90 175
86.7822228307292 175
87.1008657883784 170
85 165.033511607291
84.9781113394715 165
83.6974858451356 160
85 156.286045221996
85.2970512828459 155
86.6600545883285 150
86.3960254877884 145
85.1112893110857 140
85 139.141921778144
84.2102916594878 135
85 130.122834528076
85.0137376976621 130
86.0723724211831 125
88.0494151123569 120
89.1065312761867 115
86.9907807730096 110
86.2134845900668 105
85 100.018554285817
84.9940431078039 100
84.8581940496029 95
85 94.9500111230381

99.3140013726837 150
100 150.954839550132
104.301279292672 150
100 146.476799333462
99.3140013726837 150
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
165 93.9306454925664
170 92.599101728003
175 92.5757169601667
175 95
175 100
175 105
175 110
175 115
175 120
175 125
175 130
175 135
175 140
175 145
175 150
175 155
175 160
175 165
175 170
175 175
170 175
165 175
164.499701597808 175
165 171.692323787888
165.235052582195 170
165 169.706481615893
161.559650585516 165
160.383569000866 160
162.603914843783 155
165 150.008321207316
165.004034779376 150
165 149.978794741984
164.021210560318 145
161.582969795172 140
160.57201671761 135
161.307733315185 130
162.510044525733 125
165 121.045559252623
165.808285553889 120
168.233622323018 115
165 111.343965032241
163.865928086585 110
163.012025749251 105
161.038463472271 100
160.857961524507 95
165 93.9306454925664
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
-179.535775539057 125
-178.593092862027 130
-178.147359309102 135
-178.946615185725 140
-180 143.648575792973
-180 140
-180 135
-180 130
-180 125
-180 123.87170519892
-179.535775539057 125
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
-105 128.151559443716
-102.388710069233 130
-100 133.92148554337
-99.8557185728576 135
-100 135.716972378254
-103.619122959312 140
-105 140.758811445454
-105.184384049775 140
-105.780490392418 135
-105.317695759069 130
-105 128.151559443716
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
-179.412821359287 155
-178.264483101514 160
-178.939710675499 165
-180 167.732192071809
-180 165
-180 160
-180 155
-180 152.819759083549
-179.412821359287 155
};
\addplot [draw=none, fill=indigo9820110]
table{%
x  y
-105 159.058774291338
-102.338557492403 160
-105 161.191301110984
-105.148695762501 160
-105 159.058774291338
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
-175 -180
-170 -180
-165 -180
-160 -180
-155 -180
-150 -180
-145 -180
-140 -180
-135 -180
-132.024804916347 -180
-133.579176729314 -175
-135 -170.273127160106
-135.14173796916 -170
-135 -169.891048098788
-131.08994789778 -165
-135 -161.359250258784
-137.092558015471 -160
-140 -159.432043640853
-145 -159.087995110485
-150 -159.894454821864
-155 -159.565958836028
-160 -157.782889620726
-165 -157.14676081996
-170 -158.254553797658
-175 -157.836665128144
-179.286098121378 -155
-180 -153.71734392526
-180 -155
-180 -159.990591152666
-179.985418743504 -160
-177.724638887986 -165
-179.7070119446 -170
-179.650335498522 -175
-178.867302347611 -180
-175 -180
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
-110 -180
-105 -180
-100 -180
-95 -180
-90 -180
-85 -180
-80 -180
-75 -180
-70 -180
-68.5792375278808 -180
-66.9274625557182 -175
-66.5192118623117 -170
-70 -166.6151360297
-70.8945204122077 -165
-70 -163.609388839681
-66.4712803256701 -160
-65 -159.550922288188
-60 -159.970993560896
-55 -158.331149896162
-50 -158.94556438968
-45 -159.978601349597
-44.8840774610005 -160
-40 -163.144260024241
-37.2252370640728 -160
-35 -159.263192056216
-30 -156.750029024666
-25 -156.580804747379
-20 -157.496703497556
-15 -156.364743963548
-10.582117027655 -155
-10 -154.552721461812
-5 -153.832522480457
0 -153.476999225137
3.29219493387534 -150
0 -148.040674658427
-5 -147.760733969176
-10 -147.243261031118
-14.8397857854846 -145
-15 -144.90067393066
-20 -142.879344036398
-25 -144.753085113138
-30 -144.374973359071
-34.3387250668809 -140
-32.6057957333769 -135
-31.4199091783812 -130
-32.6063886073271 -125
-32.3345067446154 -120
-31.467139284099 -115
-31.925466249517 -110
-30.8830109988117 -105
-31.7234806765852 -100
-30 -96.6110811031165
-25 -95.2037877948831
-20 -98.8976551063912
-15 -95.5346428717696
-14.4597006585925 -95
-10 -91.7131968566384
-5 -91.9692883336176
0 -92.521996308912
2.46871001623219 -90
5 -86.9243424105734
5.99373560615316 -85
7.39398724990417 -80
9.46669085664469 -75
9.79389602916658 -70
10 -69.0614772774347
11.6980004676255 -65
10.1947564070642 -60
10 -59.6887500436316
8.38150846187395 -55
9.90668848404787 -50
7.58207935992867 -45
5.24010283031507 -40
10 -35.0557520207852
10.0980489927653 -35
15 -33.6520535992521
20 -34.978277039087
20.0658020838231 -35
25 -38.6297754602533
30 -39.9304812834224
35 -39.8135162901355
35.2424562939577 -40
35 -40.4158058275838
30 -40.1441036767107
25 -42.3602194146194
22.7862473675311 -45
20 -48.8578992177939
19.1211767596119 -50
20 -51.4085602346779
21.9874346310285 -55
20 -59.8611629270373
19.9299530331278 -60
18.5575137848353 -65
20 -68.6931933545928
20.406896962079 -70
21.029723874366 -75
24.3413358128697 -80
25 -81.5989357651793
27.7986349395794 -85
30 -86.403952369852
35 -86.4095048508145
37.7012060138883 -90
40 -92.5633141001278
45 -94.5925768163659
49.0881561238223 -90
50 -88.7375497772439
55 -85.9769380992109
60 -87.7678308725997
61.66803031996 -90
65 -93.6839221312292
66.4076132590563 -95
70 -99.5157116451016
70.1225781691793 -100
70 -101.267297581493
68.8977282607346 -105
70 -107.776404705293
70.3126237079393 -110
70.3159734716547 -115
71.0380231749128 -120
71.208871343546 -125
70.4373344560974 -130
71.0522511919629 -135
71.9055956163055 -140
70 -143.693880518958
68.1723119068585 -145
65 -146.665245758847
60 -149.760400951513
56.7152818991102 -150
60 -150.436143638398
64.1533698115373 -155
65 -155.336942763326
70 -156.963167422232
73.1525168623717 -160
74.8653108938767 -165
73.5171604798123 -170
73.6649488473766 -175
74.1803209559433 -180
75 -180
80 -180
85 -180
85.1615389289476 -180
85.7901105728428 -175
85.7986380912162 -170
85 -167.699118543437
83.6494836260923 -165
85 -163.149492017417
86.5886666863016 -160
90 -157.710874668782
95 -158.996425779068
99.6171048290914 -160
100 -160.260600172712
105 -160.074887041266
105.130841414561 -160
110 -159.161588905147
115 -158.700650087431
120 -159.956965386361
120.171998295045 -160
125 -164.322600688872
126.691280660608 -165
125 -165.81768787834
121.119595175864 -170
122.136459780184 -175
124.201394022022 -180
125 -180
130 -180
135 -180
140 -180
145 -180
150 -180
155 -180
160 -180
160.82572770757 -180
162.168470284259 -175
162.574744835352 -170
160 -167.233911658878
156.383502255551 -165
160 -163.129005161246
162.82635138042 -160
165 -159.253698173204
170 -157.696088853651
175 -157.664744893324
175 -155
175 -150
175 -145
175 -142.572217859947
170 -142.551839184756
165.733275136894 -140
169.19104733438 -135
170 -133.274547059035
175 -132.314371819226
175 -130
175 -127.633853642162
170 -125.410435046004
169.87729968759 -125
170 -124.447446222856
175 -121.541216662993
175 -120
175 -115
175 -110
175 -105
175 -100
175 -95
175 -90
175 -85
175 -84.7145710420636
172.616794795979 -85
170 -85.2050148722653
166.211855566333 -90
165 -91.1338643890177
160.343436510032 -95
160 -95.4037337859134
155 -98.5812917033866
150 -98.0489256355731
145 -96.5315209561668
140 -95.3054949567538
136.801472564089 -95
135 -94.8796210505146
134.532463909617 -95
130 -96.5997863374097
126.383642899273 -95
125 -94.5854395347907
120 -91.6121247618271
117.586451852797 -90
115 -87.9015678187418
110 -89.5452475914695
108.987541940781 -90
105 -91.4222263197284
100 -92.104136995477
95.607481585582 -90
95 -89.6321825318772
90 -86.2875458487555
88.2854400401308 -90
85.3347269737611 -95
85 -95.8801651622422
82.4459868456572 -100
83.0942118699522 -105
81.1051096695588 -110
81.1683546364644 -115
80 -118.750714947834
78.2505151699141 -115
78.4332337108725 -110
75.7676404343295 -105
76.7185396322239 -100
75 -98.0713636798317
74.154700211343 -95
72.2233211255828 -90
70.7123622995155 -85
70 -80.37490429676
69.8507632641852 -80
66.6392550306932 -75
65.5118158484194 -70
65 -68.1339439748793
64.2575849791099 -65
65 -61.9745749511748
65.581565639634 -60
68.4880231590101 -55
65.6160139117736 -50
70 -45.6418484930971
70.184648884798 -45
71.4011761958172 -40
70 -37.6949616342578
65.2724223329885 -35
65 -34.9213185703792
60 -33.2687753509608
55 -32.963682240043
50 -33.7024195225823
46.0242109129142 -35
45 -35.6877966568899
42.8164246015905 -35
40 -34.5901746468804
35 -32.6504143826039
30 -32.5568551238426
25 -31.8631847546142
20 -30.2026879403242
19.3153938592317 -30
18.3253911995968 -25
20 -24.3495942722283
25 -21.9845855055689
30 -20.6844782227419
35 -20.4898320301235
35.9929089726102 -20
40 -16.2586190946096
43.5945027169366 -15
43.7884968597156 -10
45 -8.96005928515328
45.6176742913659 -10
45.5716158472157 -15
50 -19.3616758566434
51.6705906249712 -20
55 -20.5924280011172
60 -20.0850076341439
60.1715235925327 -20
64.8630167350105 -15
64.6889886822223 -10
65 -9.51632406287785
68.9666319568562 -5
70 -1.88108826518634
70.1603598415929 0
70 1.08373119538774
68.3197741379443 5
69.5261643160388 10
70 11.6330780507186
70.3333826218602 15
70 16.5417599859472
67.7985974664941 20
68.3507061524728 25
70 27.2653020795408
70.6212250209806 30
70.7130641948957 35
71.8458197532827 40
72.469852337444 45
70.4091760261756 50
71.1761926090631 55
71.9642354120849 60
74.3384351374459 65
72.033091424734 70
70 73.9308212899577
68.2752715815779 75
69.9847948742469 80
70 80.0227488965355
70.9293387082986 85
73.4294210835882 90
75 91.2062020530631
80 92.4712148827855
85 90.6303846843325
86.1953459037072 90
90 85.2100337724613
95 87.7930874378375
100 89.199148207392
105 89.4944365283474
110 87.8747935041699
115 87.1073039292198
119.441349590078 90
120 90.1472331796827
125 91.2964102771976
130 91.7154180457683
135 90.885293224117
140 90.6112575385303
145 90.8904830959629
150 91.1623150681293
155 91.4320392085295
160 90.8512663060076
163.007668741209 90
165 88.5577432727232
169.979501475894 85
170 84.9648203492502
174.160063391438 85
175 85.0032754060268
175 90
175 92.5757169601667
170 92.5991017280029
165 93.9306454925664
160.857961524507 95
161.038463472271 100
163.012025749251 105
163.865928086585 110
165 111.343965032241
168.233622323018 115
165.808285553889 120
165 121.045559252623
162.510044525733 125
161.307733315185 130
160.57201671761 135
161.582969795172 140
164.021210560318 145
165 149.978794741984
165.004034779376 150
165 150.008321207316
162.603914843783 155
160.383569000866 160
161.559650585516 165
165 169.706481615894
165.235052582195 170
165 171.692323787888
164.499701597808 175
160 175
155 175
150 175
145 175
140 175
135 175
130 175
125 175
120 175
119.461919002767 175
118.099418410391 170
120 168.251179347252
123.586432935715 165
124.995510994172 160
121.384214561706 155
120 152.527369549743
118.708502546252 150
119.621512377717 145
120 144.371621798052
122.789217646275 140
124.501222073812 135
123.45162015215 130
120.721151877183 125
120 124.378171948623
115.654731803548 120
115 118.548571491997
111.352338977377 120
110 120.272128699811
105 123.7389032155
100 123.876331169302
95 120.226828594034
94.7756786439847 120
92.131704724002 115
95 112.117657347616
97.6578519555725 110
100 105.638114495973
105 106.055743153839
107.962983579182 110
110 111.525708908332
115 113.516608436223
119.467333899184 110
120 107.779334070525
120.617361782028 105
122.011991173567 100
122.090862513497 95
120 94.5794643648613
115 93.3661394587189
110 93.6593881653839
105 94.3023747532742
100 94.3226823572103
95 93.6208253161844
90 92.3701571016635
85 94.9500111230381
84.8581940496029 95
84.9940431078039 100
85 100.018554285817
86.2134845900668 105
86.9907807730096 110
89.1065312761867 115
88.0494151123569 120
86.0723724211832 125
85.0137376976621 130
85 130.122834528076
84.2102916594878 135
85 139.141921778144
85.1112893110857 140
86.3960254877884 145
86.6600545883285 150
85.2970512828459 155
85 156.286045221996
83.6974858451356 160
84.9781113394715 165
85 165.033511607291
87.1008657883784 170
86.7822228307292 175
85 175
80 175
75 175
72.9626868798061 175
72.7338278688171 170
74.3251259649036 165
74.8870236724781 160
73.9003961072795 155
73.1099528932232 150
73.3705011011555 145
74.1105840813375 140
74.3831602655676 135
74.1279294557061 130
73.4945187940617 125
72.1034586294759 120
71.2961497704985 115
72.7542791912878 110
73.3244934856097 105
73.9958536332539 100
74.179647690353 95
70 91.8237295691612
65 90.879609412039
62.0837907128556 90
60 88.2501362798361
55 87.5254965864074
50 88.5486278198889
47.998249276423 90
45 90.8219876963207
40.068905850329 90
40 89.9695079506316
35 85.2327327103694
30 85.4498145355357
28.5377363051782 85
25 82.3948074882683
23.7937663641907 80
22.5352070918201 75
25 73.4341516359382
30 72.2253833015571
35 72.2371211283526
37.724753316793 70
40 67.1787977971738
44.1341299403601 65
40 62.8609162947445
37.4679972914585 60
36.2889328114302 55
35 51.7266225404558
30 51.8546018546018
27.950531968237 50
30 49.1286855477305
35 49.2096331532452
38.4930900843645 45
36.5141213813049 40
35 37.412313267432
30 37.4991000406433
26.1718326143995 35
25 31.346735061694
24.8187902936963 30
22.0379420336902 25
22.5630345903043 20
25 15.1856959483922
25.2166267354713 15
25 14.5905719800872
23.8325194429373 10
23.025998971945 5
24.7343409371408 0
22.8574609461978 -5
20 -9.01975007418645
19.3006872380714 -10
20 -14.7725813356161
20.0300202725135 -15
20 -15.0333251000734
15 -19.3074003436751
10 -15.1982082346934
9.86587705436919 -15
9.7127556328243 -10
7.70026657698336 -5
6.71886295299057 0
7.96222431380527 5
7.17687469648334 10
6.22244597157286 15
7.88995006360716 20
8.096814613712 25
6.20870715673707 30
5.8632235134117 35
5 37.0399044205495
2.92083985448561 40
1.13292722917673 45
5 49.2955022370037
5.44825996483145 50
5 51.947965930986
3.88284465175173 55
2.68264621659311 60
0 62.3066961826317
-5 62.2308019110511
-10 62.3996195503646
-14.4220397231123 65
-10 67.4026187612548
-5 67.5475695801535
0 67.6620151332543
2.60272403023413 70
5 71.5525801131291
8.26701767837736 75
7.51804304928666 80
5.91902102687891 85
5 86.18988131476
0 89.8418883747831
-5 89.967484837527
-5.47742381075773 90
-10 90.1213565243176
-15 91.1788094317833
-20 92.0461257158628
-25 91.4716462063857
-30 91.5590867942545
-35 93.5192422465303
-40 94.9767371750248
-45 94.1599997332856
-50 93.3293096265454
-55 93.0025031484218
-60 94.271075128487
-65 93.8529452546501
-70 94.8569295723864
-70.401619447921 95
-70.2669442332739 100
-70 101.424718500346
-68.7605358135884 105
-66.8323766420135 110
-65 111.514463102097
-61.2619632039993 110
-60 108.200558713034
-59.4825030819878 110
-55.1082230581189 115
-57.3426183844011 120
-60 123.534632613492
-65 121.460239196945
-68.4988703163115 125
-70 129.743184761664
-70.0482033434029 130
-70.4510067442836 135
-70 137.795923402479
-69.4832542059153 140
-66.9760180738424 145
-65.3687173781946 150
-68.234640099452 155
-70 157.689096922174
-70.7739915494719 160
-70 163.052743458449
-69.1772443976896 165
-65 168.907784792498
-60 167.168061370328
-57.6837972581692 170
-58.3435446596416 175
-60 175
-65 175
-70 175
-75 175
-80 175
-84.3224986507426 175
-83.7631078432086 170
-85 169.290787994769
-90 169.978486882141
-90.0250068494857 170
-90 170.109906951286
-86.2920630177466 175
-90 175
-95 175
-100 175
-105 175
-110 175
-110.531210046526 175
-110.166183453408 170
-111.504926067035 165
-111.910157364691 160
-111.104181038786 155
-110.426856062772 150
-111.030152158474 145
-112.155937540211 140
-112.648950691921 135
-112.249899801753 130
-111.388216339793 125
-110 120.433546833519
-109.847776332044 120
-108.962109154827 115
-110 111.74664633164
-110.48370138262 110
-111.024216200602 105
-111.810575893619 100
-112.031665098105 95
-110 93.4912887940329
-105 90.4199298804885
-100 90.9073929298401
-95 92.3845735646721
-90 93.4515541908832
-85 93.7291928933514
-80 92.9581379823249
-75 92.386425246952
-70 90.5388000133862
-67.6311380485443 90
-65 88.581450215841
-60 89.6146252593855
-55 86.1030277845872
-50 86.8544153283251
-45 89.2878388501984
-43.3885104379219 90
-40 90.5916617791347
-38.1830989708699 90
-35 87.2305308542172
-32.8526432736665 85
-30.9009999511954 80
-30 75.2350874677373
-29.7095093818104 75
-30 74.9613519623397
-35 70.5394264422814
-35.7646683845552 70
-40 66.0017671219792
-45 68.1287091043118
-48.1041293347308 70
-50 70.7785087211858
-55 71.5144546890497
-57.638524453774 70
-60 68.3573431865735
-64.7558020639108 70
-65 70.056042183476
-65.1217693836978 70
-70 66.6842375033492
-71.7954170793117 65
-70 63.388155877746
-65 60.8799498558225
-60 61.8542412849547
-57.4446722489413 60
-55.820850358285 55
-55 53.2799813906023
-51.8894859686261 55
-50 57.9505626072768
-49.3640267238318 60
-45 62.0939782605266
-40 63.9947440731037
-35.7308245208478 60
-35 57.6572641994768
-34.3306967216504 55
-32.3784823768645 50
-35 45.5055750660345
-35.449776023081 45
-35 43.1344376387599
-34.484746754188 40
-32.7184617567759 35
-32.0160543851447 30
-30.1890134992284 25
-30.8302707857931 20
-32.4875655026249 15
-31.0196759231884 10
-30.2248585161342 5
-31.4612124513412 0
-30.0370752981333 -5
-30 -5.07393308060692
-25 -6.16676437539695
-23.2689826626464 -5
-20 -1.44413696318892
-17.4642419403807 -5
-15 -7.14571757276086
-12.4486808652159 -10
-11.5088807799259 -15
-10 -15.8808488795496
-5 -16.4841236536578
0 -17.0353416474172
3.18357751323553 -20
5 -20.8553528296743
10 -24.4727395543457
11.3916405089855 -25
10.3293674521323 -30
10 -30.0930785293432
5 -32.7301575284629
0 -34.2483321758769
-5 -34.3098933512014
-10 -34.3937570460497
-12.7204973624717 -35
-15 -36.133011876105
-20 -38.175658264474
-25 -36.7553177440616
-30 -37.2303333898943
-32.9834622954641 -40
-30.7710487058023 -45
-30 -46.7114359075647
-25 -47.466947651262
-21.4813590076226 -45
-20 -44.0485033983967
-18.9044540455124 -45
-15 -48.2667810411223
-13.4595961950947 -50
-15 -52.4824909448878
-17.7887008565506 -55
-15 -58.0613429098817
-13.6567792586026 -60
-11.2407129723238 -65
-14.6346124494416 -70
-15 -71.5639120256955
-16.051686647616 -75
-20 -77.6588868940754
-24.1320743201417 -75
-25 -72.0524398910342
-26.757379422357 -75
-30 -76.028473038804
-31.7993317909221 -80
-33.3731975862666 -85
-35 -87.9658642920087
-36.4786320175853 -90
-40 -93.9081337134903
-45 -91.3462903898387
-47.4998430469813 -90
-50 -88.3951695234001
-55 -86.4460392223267
-58.3411882498827 -90
-60 -91.6199989362703
-65 -90.3844476183124
-70 -94.171659217264
-70.6870669927203 -95
-73.9063752207077 -100
-72.6172913668187 -105
-73.6925457384776 -110
-73.4503624173633 -115
-75 -119.976058136478
-75.0202749441445 -120
-77.0131538427697 -125
-75 -127.766619912457
-74.4633289556263 -130
-75 -131.422964030107
-79.0645161290322 -135
-80 -135.686837200334
-84.8908623152494 -140
-80 -141.768167530438
-75 -143.247928896692
-73.0083067035721 -145
-70 -147.022564903299
-65 -149.060430694471
-60 -148.084110816576
-56.2271899274572 -150
-60 -153.280656337114
-65 -151.767238699248
-69.007901329736 -155
-70 -155.297906322697
-75 -157.621283189312
-80 -158.377036947757
-85 -159.388233034483
-90 -159.115011314993
-95 -157.697789293558
-100 -155.546700678444
-105 -155.115816290507
-110 -159.046236314369
-111.070517161767 -160
-112.693648982882 -165
-111.030806665777 -170
-111.130877260984 -175
-111.670807583565 -180
-110 -180

-105.508647467117 -165
-105 -163.485360617549
-100.203153535974 -165
-105 -166.464963580237
-105.508647467117 -165

132.099224217436 -165
135 -163.480632930918
140 -162.852922865546
145 -163.86836356729
148.426903275907 -165
145 -166.259427206376
140 -167.498700844451
135 -166.857998093801
132.099224217436 -165

-41.7414737233845 -155
-45 -153.275738384012
-50 -150.181136498958
-50.6864722308408 -150
-50 -149.890621910223
-45 -148.000890615276
-40 -146.482549422394
-35 -149.459143687931
-34.3250659371263 -150
-35 -150.952168185565
-39.0020488369613 -155
-40 -155.361300267339
-41.7414737233845 -155

73.722890762126 -155
71.7110328097644 -150
75 -145.226365541744
75.4716206621106 -145
80 -142.26301404401
83.2310437307445 -145
85 -146.163670372199
88.6522174520866 -150
85.8682349809176 -155
85 -155.593477209888
80 -157.713542602362
75 -156.232031377363
73.722890762126 -155

122.062156224707 -155
120 -153.629592904552
115 -150.265111346766
110 -151.728496359427
105 -153.652307373939
100 -153.925778568033
95 -151.029549017135
93.5202535775882 -150
95 -149.397742363878
100 -147.656620428752
105 -147.824523848166
110 -149.040164819382
115 -149.85623775735
120 -147.95107870576
125 -146.047897693934
130 -145.084172025342
135 -146.021149575624
140 -145.895017999992
145 -145.324970602217
149.727479526843 -145
150 -144.975832936601
150.684623590369 -145
155 -145.115956242309
160 -146.505045537778
165 -148.859379629024
167.386417606478 -150
165 -152.080082373248
161.607572286849 -155
160 -155.537079679881
155 -156.456631542103
150 -156.211043631133
145 -155.796255508061
140 -155.609831858116
135 -155.840605241598
130 -156.446969286237
125 -155.730916488017
122.062156224707 -155

-57.3201331795692 -140
-55 -136.063310215321
-50.4001180071541 -140
-55 -141.387582562748
-57.3201331795692 -140

88.3804136546695 -140
89.4099291594947 -135
90 -130.297253106606
91.3622563762522 -135
94.0545504662048 -140
90 -142.113816307637
88.3804136546695 -140

113.50066271698 -140
115 -139.340104020242
115.524586683354 -140
115 -140.275502059883
113.50066271698 -140

79.4288189468747 -130
80 -128.553304517108
80.4022120362415 -130
80 -131.795822240426
79.4288189468747 -130

89.1485222484535 -125
89.5564571994062 -120
90 -117.54996282853
91.1976783958272 -120
92.3481177478904 -125
90 -129.795993940414
89.1485222484535 -125

148.626479176272 -105
150 -104.188118137327
155 -103.403443068559
155.94645210267 -105
155 -106.590504272476
150 -105.695227723542
148.626479176272 -105

44.0073808119946 -70
40 -66.2264777616942
39.5775174604259 -65
40 -63.9819775336378
43.7562297194491 -60
45 -58.9439339810433
45.5328818925921 -60
46.8453660675677 -65
45.2848324994562 -70
45 -71.686161935934
44.0073808119946 -70

44.9756532473767 -50
45 -49.9828488606168
45.012224050197 -50
45 -50.026556616712
44.9756532473767 -50

-21.3916910234394 5
-20 7.12628798804546
-19.1098097697595 5
-20 2.99747987170243
-21.3916910234394 5

-21.6390537614308 25
-20 26.8867966823583
-18.10036020258 25
-20 20.901743110332
-21.6390537614308 25

53.1735308202777 40
50 43.8597549560043
49.6136019991329 45
50 45.3913162976474
55 47.781372043093
60 46.4903033165248
61.4705716551354 45
60 40.4986253149121
59.1564658947165 40
55 38.6585771798591
53.1735308202777 40

50.9724970320538 60
50 60.4293946674283
45.4145414828024 65
50 69.1548990320147
52.1914976197453 70
55 70.8034374929188
60 70.3868929951801
60.5929546079142 70
65 65.6023756029869
65.6773706952603 65
65 64.4029369287349
60.051073932969 60
60 59.8714194367475
55 56.7906392887896
50.9724970320538 60

-22.8622442414104 75
-20.4639871327324 80
-20 80.4137203773295
-19.5963590380558 80
-17.0658509840134 75
-20 74.1390222187814
-22.8622442414104 75

-105.382351292258 95
-105.157406190786 100
-105 100.880725513906
-103.276902986487 100
-100.239611735194 95
-105 94.7630399164386
-105.382351292258 95

-91.7889601116257 115
-90 118.554337916535
-87.8195288274004 120
-85 120.994299766944
-83.4622419149946 120
-80.830365244241 115
-85 112.659672313077
-90 113.457348660118
-91.7889601116257 115

-105.317695759069 130
-105.780490392418 135
-105.184384049775 140
-105 140.758811445454
-103.619122959312 140
-100 135.716972378254
-99.8557185728576 135
-100 133.92148554337
-102.388710069233 130
-105 128.151559443716
-105.317695759069 130

-105.148695762501 160
-105 161.191301110984
-102.338557492403 160
-105 159.058774291338
-105.148695762501 160
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
-60 -175.242163685163
-59.9189720750301 -175
-59.4459436632485 -170
-60 -169.361124967339
-61.6864176165932 -170
-60.2780876938523 -175
-60 -175.242163685163
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
-40 -179.771612279789
-38.5527235424088 -175
-37.9159164995215 -170
-40 -166.98791700893
-43.7868531338072 -170
-42.8939439477045 -175
-40 -179.771612279789
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
45 -155.642171879167
46.7560045884398 -155
50 -151.941437071891
54.5018270506919 -150
50 -148.873331938564
45 -146.334263569907
40 -147.674336201639
36.5107770397046 -150
40 -153.905232249698
42.0007204222887 -155
45 -155.642171879167
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
-177.120475769271 -145
-175 -142.149131048701
-170 -140.990917014786
-165 -143.257266859252
-160 -142.090191103187
-157.200075021913 -140
-160 -135.39795282823
-160.49689709348 -135
-163.299616608206 -130
-160 -127.127130681818
-159.05222185498 -125
-159.561767364554 -120
-160 -119.042770019586
-165 -115.139983525368
-167.391796124279 -120
-168.460102263807 -125
-166.076667470128 -130
-168.755412886108 -135
-170 -136.687601044646
-174.742149668015 -135
-175 -134.896303880825
-175.971304538304 -130
-175.04040813717 -125
-175.432122509561 -120
-176.67156845854 -115
-176.606921794577 -110
-177.628511536407 -105
-176.812249006275 -100
-178.783246982558 -95
-180 -92.9417922605592
-180 -95
-180 -100
-180 -105
-180 -110
-180 -115
-180 -120
-180 -125
-180 -130
-180 -135
-180 -140
-180 -145
-180 -147.896568276948
-177.120475769271 -145
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
-105 -146.911801857232
-100 -146.724957587541
-96.6096570430925 -145
-95 -143.751046511628
-90 -140.841421045805
-85.2340648347869 -140
-90 -138.131499445422
-92.7967228725762 -135
-95 -131.094630644614
-95.4068505498468 -130
-95 -128.768350851916
-93.5245498796973 -125
-94.4431280139809 -120
-95 -118.625305451636
-96.1377255668438 -115
-95.8049268941072 -110
-97.346889529963 -105
-96.1571071513219 -100
-99.5999534041081 -95
-100 -94.5449493311394
-105 -93.4373964018597
-105.692994393435 -95
-107.296136992206 -100
-106.588387769272 -105
-107.479981337803 -110
-107.519137004606 -115
-108.508333151307 -120
-108.737166098714 -125
-107.878409985057 -130
-108.902014934864 -135
-109.98485064927 -140
-106.588012211508 -145
-105 -146.911801857232
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
-20 -130.845450046148
-19.6037030767012 -130
-20 -129.383780674473
-20.5470968077003 -130
-20 -130.845450046148
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
-20 -107.383756205185
-18.7364504835067 -105
-20 -102.669744557525
-21.321464335675 -105
-20 -107.383756205185
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
-30 -56.2706514114317
-25 -58.1227699023412
-21.9394474783168 -55
-25 -52.5203918066046
-30 -53.9112050739958
-30.3880475733176 -55
-30 -56.2706514114317
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
90 -43.1213495050118
92.3123694001325 -40
90 -39.0334235905914
89.1111603049846 -40
90 -43.1213495050118
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
170 -40.7735048727477
175 -40.1794282913708
175 -40
175 -39.9230479700648
170 -39.5928253107094
169.31143704166 -40
170 -40.7735048727477
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
90 34.8948550046773
90.0343264802531 35
93.5277665277906 40
95 42.3495795522904
97.2297955733583 45
95 46.3403843539837
90 49.4698479999242
87.2023575288858 45
88.2443780145396 40
89.9837039099018 35
90 34.8948550046773
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
-55 37.2394336423293
-50 39.4031666017172
-49.4839514358384 40
-47.0268624977275 45
-50 47.2727847008435
-55 48.4303832922774
-58.7185675360062 45
-57.2919381761286 40
-55 37.2394336423293
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
115 39.9417107542488
115.065563018532 40
118.552806357926 45
115 46.9325407881161
110.099794278617 45
114.872623609509 40
115 39.9417107542488
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
170 37.8003472357388
175 37.1162788749152
175 40
175 45
175 50
175 55
175 60
175 65
175 70
175 72.4067848606087
170 72.2558726131918
166.298992450327 70
165 69.1241203311946
160 65.8919121287876
157.275460588934 65
160 63.9198229663952
165 60.3584194283372
165.472091333844 60
168.883901877968 55
170 50.4875044269591
171.914263256545 50
170 49.8979173988605
165 45.1298496546119
164.872157181537 45
165 44.7752970163359
168.001845886185 40
170 37.8003472357388
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
90 51.4755929192645
91.7979193956468 55
94.1191029524041 60
95 60.6056000484503
100 62.7404082492568
105 62.3245574609321
110 60.0118644548018
110.039522427503 60
115 57.7302858870271
117.031767201597 60
120 61.7127151158252
125 64.4743246286107
126.216399465598 65
125 65.4544739837073
120 67.939879059909
115.979111000793 70
115 70.469308057845
112.574100424465 70
110 69.3419271901079
105 67.5171994288001
100 67.4495868292915
95 69.579069788408
94.2575768818971 70
90 71.9551507510168
88.3794263856161 70
85.1060442182612 65
88.1359535886766 60
89.2899460175784 55
90 51.4755929192645
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
-178.506971713371 65
-180 67.1890536901769
-180 65
-180 62.5974437347336
-178.506971713371 65
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
-105 63.66258662024
-100 64.3127597088137
-99.1811843447316 65
-100 65.6743110969415
-105 66.4869697275093
-105.760778345163 65
-105 63.66258662024
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
-175 92.9477376710158
-170 93.1446397226371
-165 91.9576642842055
-160 92.3398675850366
-155 93.8953594882164
-150 94.1516333681553
-145 93.5789133295652
-140 93.8985695149047
-135 94.667243684704
-133.259333859621 95
-133.888312001239 100
-134.766828167104 105
-135 106.184502764935
-136.083212157867 110
-140 113.172399956225
-145 113.537484898908
-149.903412322275 110
-150 109.812903936545
-154.555886736216 110
-155 110.006982160346
-158.599700676687 115
-156.405859613985 120
-155 121.890115293242
-150 123.085960765776
-145.322291724884 120
-145 119.385166352279
-140 119.509798878659
-139.630809758554 120
-135 123.300601935582
-133.827986270132 125
-132.50809045716 130
-132.123132243252 135
-133.416517190773 140
-135 144.42792002806
-135.293016821669 145
-135.624652789125 150
-135 150.823624205029
-132.994691239511 155
-130.984797151622 160
-132.954306381269 165
-135 167.478141346264
-137.791572451977 170
-136.206835297064 175
-140 175
-145 175
-150 175
-155 175
-160 175
-165 175
-170 175
-175 175
-180 175
-180 170
-180 167.732192071809
-178.939710675499 165
-178.264483101514 160
-179.412821359287 155
-180 152.819759083549
-180 150
-180 145
-180 143.648575792973
-178.946615185725 140
-178.147359309102 135
-178.593092862027 130
-179.535775539057 125
-180 123.87170519892
-180 120
-180 115
-180 110
-180 105
-180 104.06769892053
-179.13275209944 100
-179.071013621795 95
-180 94.4755005991078
-180 90.2075911172
-175 92.9477376710158

-150.298995164702 150
-150 150.06039172599
-149.94982281081 150
-150 149.813615598361
-150.298995164702 150
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
-40 97.0242297052377
-39.8760859116494 100
-38.2965583897445 105
-37.1237086343786 110
-35 113.202748763057
-34.0750051636963 115
-35 117.939293677623
-35.8362155772515 120
-38.9458161020021 125
-40 129.836406951633
-41.9304468585814 125
-45 122.684620902115
-48.9416462102614 120
-50 118.899177279032
-54.7687384947521 115
-50 112.466915133799
-46.6444642521395 110
-45 107.436161896904
-43.3478990730446 105
-40.219360237397 100
-40 97.0242297052377
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
-40 138.753550543024
-39.8028027536621 140
-38.0143975769328 145
-37.2381233772048 150
-39.0608392889866 155
-40 157.529933309458
-42.1656185528572 155
-45 151.513163929915
-46.121786637247 150
-45 147.020770620108
-44.2393028737195 145
-40.3602696157906 140
-40 138.753550543024
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
-60 145.831697413005
-58.6824780912391 150
-60 153.265547971179
-64.0690546819625 150
-60 145.831697413005
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
100 146.476799333462
104.301279292672 150
100 150.954839550132
99.3140013726837 150
100 146.476799333462
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
-40 163.213898894235
-39.5153789113624 165
-36.1996029529946 170
-37.0803802697587 175
-40 175
-45 175
-46.8935960131546 175
-48.573808081682 170
-45 167.395738643827
-41.1862521224895 165
-40 163.213898894235
};
\addplot [draw=none, fill=purple14236104]
table{%
x  y
100 168.521977090548
105 168.523841493457
107.47465395961 170
106.713270000597 175
105 175
100 175
98.5972914880514 175
97.8070181742399 170
100 168.521977090548
};
\addplot [draw=none, fill=indianred1865485]
table{%
x  y
-130 -180
-125 -180
-120 -180
-115 -180
-111.670807583565 -180
-111.130877260984 -175
-111.030806665777 -170
-112.693648982882 -165
-111.070517161767 -160
-110 -159.046236314369
-105 -155.115816290507
-100 -155.546700678444
-95 -157.697789293558
-90 -159.115011314993
-85 -159.388233034483
-80 -158.377036947757
-75 -157.621283189312
-70 -155.297906322697
-69.007901329736 -155
-65 -151.767238699248
-60 -153.280656337114
-56.2271899274572 -150
-60 -148.084110816576
-65 -149.060430694471
-70 -147.022564903299
-73.0083067035721 -145
-75 -143.247928896692
-80 -141.768167530438
-84.8908623152494 -140
-80 -135.686837200334
-79.0645161290322 -135
-75 -131.422964030107
-74.4633289556263 -130
-75 -127.766619912457
-77.0131538427697 -125
-75.0202749441445 -120
-75 -119.976058136478
-73.4503624173633 -115
-73.6925457384776 -110
-72.6172913668187 -105
-73.9063752207077 -100
-70.6870669927203 -95
-70 -94.171659217264
-65 -90.3844476183124
-60 -91.6199989362703
-58.3411882498827 -90
-55 -86.4460392223267
-50 -88.3951695234001
-47.4998430469813 -90
-45 -91.3462903898387
-40 -93.9081337134903
-36.4786320175853 -90
-35 -87.9658642920087
-33.3731975862666 -85
-31.7993317909221 -80
-30 -76.028473038804
-26.757379422357 -75
-25 -72.0524398910342
-24.1320743201417 -75
-20 -77.6588868940754
-16.051686647616 -75
-15 -71.5639120256955
-14.6346124494416 -70
-11.2407129723238 -65
-13.6567792586026 -60
-15 -58.0613429098817
-17.7887008565506 -55
-15 -52.4824909448878
-13.4595961950947 -50
-15 -48.2667810411223
-18.9044540455124 -45
-20 -44.0485033983967
-21.4813590076226 -45
-25 -47.466947651262
-30 -46.7114359075647
-30.7710487058023 -45
-32.9834622954641 -40
-30 -37.2303333898943
-25 -36.7553177440616
-20 -38.175658264474
-15 -36.133011876105
-12.7204973624717 -35
-10 -34.3937570460497
-5 -34.3098933512014
0 -34.2483321758769
5 -32.7301575284629
10 -30.0930785293432
10.3293674521323 -30
11.3916405089855 -25
10 -24.4727395543457
5 -20.8553528296743
3.18357751323553 -20
0 -17.0353416474172
-5 -16.4841236536578
-10 -15.8808488795496
-11.5088807799259 -15
-12.4486808652159 -10
-15 -7.14571757276086
-17.4642419403807 -5
-20 -1.44413696318892
-23.2689826626464 -5
-25 -6.16676437539695
-30 -5.07393308060692
-30.0370752981333 -5
-31.4612124513412 0
-30.2248585161342 5
-31.0196759231884 10
-32.4875655026249 15
-30.8302707857931 20
-30.1890134992284 25
-32.0160543851447 30
-32.7184617567759 35
-34.484746754188 40
-35 43.1344376387599
-35.449776023081 45
-35 45.5055750660345
-32.3784823768645 50
-34.3306967216504 55
-35 57.6572641994768
-35.7308245208478 60
-40 63.9947440731037
-45 62.0939782605266
-49.3640267238318 60
-50 57.9505626072768
-51.8894859686261 55
-55 53.2799813906023
-55.820850358285 55
-57.4446722489413 60
-60 61.8542412849547
-65 60.8799498558225
-70 63.388155877746
-71.7954170793116 65
-70 66.6842375033492
-65.1217693836978 70
-65 70.056042183476
-64.7558020639108 70
-60 68.3573431865735
-57.638524453774 70
-55 71.5144546890497
-50 70.7785087211858
-48.1041293347308 70
-45 68.1287091043118
-40 66.0017671219792
-35.7646683845552 70
-35 70.5394264422814
-30 74.9613519623397
-29.7095093818104 75
-30 75.2350874677373
-30.9009999511954 80
-32.8526432736665 85
-35 87.2305308542172
-38.1830989708699 90
-40 90.5916617791347
-43.3885104379219 90
-45 89.2878388501984
-50 86.8544153283251
-55 86.1030277845872
-60 89.6146252593855
-65 88.581450215841
-67.6311380485443 90
-70 90.5388000133862
-75 92.386425246952
-80 92.9581379823249
-85 93.7291928933514
-90 93.4515541908832
-95 92.3845735646721
-100 90.9073929298401
-105 90.4199298804885
-110 93.4912887940329
-112.031665098105 95
-111.810575893619 100
-111.024216200602 105
-110.48370138262 110
-110 111.74664633164
-108.962109154827 115
-109.847776332044 120
-110 120.433546833519
-111.388216339793 125
-112.249899801753 130
-112.648950691921 135
-112.155937540211 140
-111.030152158474 145
-110.426856062772 150
-111.104181038786 155
-111.910157364691 160
-111.504926067035 165
-110.166183453408 170
-110.531210046526 175
-115 175
-117.951729915436 175
-117.398515993693 170
-120 165.430368731197
-123.788761487748 170
-123.061287725171 175
-125 175
-130 175
-135 175
-136.206835297064 175
-137.791572451977 170
-135 167.478141346264
-132.954306381269 165
-130.984797151622 160
-132.994691239511 155
-135 150.823624205029
-135.624652789125 150
-135.293016821669 145
-135 144.42792002806
-133.416517190773 140
-132.123132243252 135
-132.50809045716 130
-133.827986270132 125
-135 123.300601935582
-139.630809758554 120
-140 119.509798878659
-145 119.385166352279
-145.322291724884 120
-150 123.085960765776
-155 121.890115293242
-156.405859613985 120
-158.599700676687 115
-155 110.006982160346
-154.555886736216 110
-150 109.812903936545
-149.903412322275 110
-145 113.537484898908
-140 113.172399956225
-136.083212157867 110
-135 106.184502764935
-134.766828167104 105
-133.888312001239 100
-133.259333859621 95
-135 94.667243684704
-140 93.8985695149047
-145 93.5789133295652
-150 94.1516333681553
-155 93.8953594882164
-160 92.3398675850366
-165 91.9576642842055
-170 93.1446397226371
-175 92.9477376710158
-180 90.2075911172
-180 90
-180 85
-180 80
-180 75
-180 70
-180 67.1890536901769
-178.506971713371 65
-180 62.5974437347336
-180 60
-180 55
-180 50
-180 45
-180 40
-180 35
-180 30
-180 25
-180 20
-180 15
-180 10
-180 5
-180 0
-180 -5
-180 -10
-180 -15
-180 -16.1940614196787
-179.266713462124 -15
-179.101951753318 -10
-177.665800280709 -5
-177.237003634804 0
-178.087338545474 5
-177.173668496079 10
-176.73987740607 15
-178.368810164854 20
-178.236669544765 25
-176.402236243686 30
-176.592764279218 35
-175 38.9056994527326
-170.647433747065 40
-170 40.2874875868918
-169.861525215644 40
-166.618878723825 35
-165 30.6144624947348
-161.860314433116 35
-160 35.9630646937458
-156.995534704951 40
-155 42.7163728691846
-150 43.923495638286
-145.318984074916 40
-145 39.8015925107736
-144.517652636954 40
-140 44.1798624878728
-139.491662352738 45
-140 45.2740256958108
-145 46.6478496115427
-150 45.6609394248761
-155 46.5291417057121
-160 49.1860804374767
-164.248408197601 50
-160 51.9309469659514
-158.63931819776 55
-156.238853386404 60
-155 61.0536597260026
-150 61.4793203261258
-146.836978254032 60
-145 58.4578809152244
-140 59.4731931991289
-139.404130697489 60
-135 62.3028758359637
-132.108916730942 65
-135 67.2313406703352
-140 69.5139315871454
-142.961246117588 70
-145 70.2828893369399
-146.086811824513 70
-150 68.7012445497447
-155 69.0240246317524
-156.371009336761 70
-160 72.2581550031842
-165 72.9318479067447
-170 70.227890442863
-175 70.8816278746492
-178.322175402325 75
-177.612206584669 80
-176.092612650826 85
-175 86.4980864995664
-170 87.1492904557742
-166.478201891556 85
-165 82.843504922919
-160 84.0993285873342
-159.517347990381 85
-155 88.5025373594639
-150 89.4859224273173
-145 88.0123760966588
-140 88.8745966296163
-136.768062467822 90
-135 90.2286433973047
-130 91.3903536167376
-125 93.2403311795599
-120 94.5369481406294
-115 92.8834945312253
-111.178238970676 90
-110 87.7385491318778
-108.207021821542 85
-106.963512486372 80
-106.396857393489 75
-109.960676245764 70
-110 69.9277351314919
-112.297286922003 65
-110 60.3228603104855
-109.810299140066 60
-108.839147213796 55
-108.398931620984 50
-110 46.9176506518037
-110.781523746389 45
-110 41.5067938151187
-109.594535223918 40
-107.965308454599 35
-107.192520421774 30
-105.581272659236 25
-105.911693934662 20
-107.344553798446 15
-106.629183872131 10
-106.130869106549 5
-107.161352448427 0
-106.565113160361 -5
-105.147044228495 -10
-105.073771842387 -15
-105 -15.1442525472282
-104.505948934218 -15
-104.214600179695 -10
-100 -7.50335309709081
-98.6665957929353 -5
-97.7130055652478 0
-99.3541570582827 5
-98.2117844491109 10
-96.9771462621168 15
-99.2579737870279 20
-99.4849248682756 25
-96.9484368235229 30
-96.3033120066566 35
-95 36.9574055779314
-92.1477393259138 40
-90 43.7405566737434
-88.1584305109004 45
-90 45.6357051154926
-95 49.2957411666641
-95.6736973913865 50
-95 51.8680139863575
-93.5962571751545 55
-90 59.2505433203052
-86.6193131787496 60
-85 60.2147238467885
-84.4226019368704 60
-80 57.1427186916815
-75.9117492753997 55
-75 54.0121420517551
-73.901978736047 50
-75 48.4825720730246
-80 46.2042059843258
-82.6359425450376 45
-80.5606223659767 40
-80 39.5488587214196
-75 36.7615224768653
-74.0936781299756 35
-72.7684687190498 30
-70.729869875746 25
-71.6112700057929 20
-73.1933789087226 15
-71.3036277683837 10
-70.2992214116954 5
-72.0161234973983 0
-71.2013492948645 -5
-70 -8.45275006740363
-69.0473258998976 -10
-69.4842405591394 -15
-65 -18.2760880964866
-60 -16.6823002424447
-56.0544503505776 -20
-55 -20.4197070772781
-52.4351172951788 -20
-50 -19.2143038656316
-45 -16.5637568283538
-41.8247916654669 -15
-40.8639434333526 -10
-40 -9.24738046795522
-39.4572282748248 -10
-38.9561205260661 -15
-35 -18.7074972753179
-33.9549794680413 -20
-30 -22.522171651806
-25 -22.9409860852276
-20 -21.8218427240408
-15 -22.8369092727588
-10 -24.4216167641275
-5 -24.6564840273066
0 -24.7868183641995
0.447145651494963 -25
0 -26.6085408831807
-5 -27.4273999311847
-10 -29.1250232212521
-10.3985677792645 -30
-15 -30.9850179675701
-20 -31.839691117166
-25 -31.2220796856491
-30 -31.4131090242392
-35 -33.6622900770321
-39.1142882187938 -35
-40 -35.5946809362155
-41.539570318452 -35
-45 -34.3722927450543
-50 -33.3846978144489
-55 -32.9159475414769
-60 -34.2818634629133
-65 -33.8707734419495
-69.233048260262 -35
-70 -35.443662706352
-75 -39.5426299702425
-76.6663259966641 -40
-75 -40.887710434044
-72.4452793735236 -45
-70 -48.4277764923208
-68.2077503156511 -50
-70 -52.8424965196579
-70.8502125497594 -55
-70 -57.9380095441769
-69.0074307831317 -60
-67.8971346332494 -65
-70 -69.4684060876325
-70.1417893143099 -70
-70.4832300386456 -75
-73.0881800353817 -80
-75 -84.5865136600516
-75.484555002082 -85
-80 -87.4314280731766
-84.0839472919802 -90
-85 -90.4692371683451
-86.7366708385482 -90
-90 -88.8691160333618
-94.0223963711296 -85
-95 -83.2966437258414
-96.3816231380141 -80
-99.5749811982953 -75
-100 -71.8392204628502
-102.190349319124 -70
-105 -69.1000379290726
-105.146244425885 -70
-105.510357176237 -75
-107.17958594929 -80
-108.436111366884 -85
-110 -88.9416841082856
-110.33284943446 -90
-112.308514173433 -95
-113.750996231613 -100
-113.021714954377 -105
-113.73282027934 -110
-113.781062811754 -115
-114.678666415609 -120
-115 -124.617596076608
-115.050688739198 -125
-115 -125.181206238543
-114.272320922107 -130
-114.988724361696 -135
-115 -135.066997800203
-116.592904015064 -140
-115 -141.423588893535
-112.914362652344 -145
-110 -148.983700083136
-109.153769366851 -150
-110 -151.626844321579
-111.505913266353 -155
-115 -158.13614261517
-119.252449467788 -160
-120 -161.037405741365
-121.197030658102 -160
-125 -158.965056655192
-130 -156.575691133261
-135 -155.027520601752
-135.145375295088 -155
-140 -152.398777751108
-145 -151.511868727099
-150 -153.6230205879
-155 -153.16985841588
-158.472369048174 -150
-155 -148.084912316762
-150 -147.797373457886
-145 -149.158859113535
-140 -148.779530382831
-135 -147.223020851058
-130.465167311015 -145
-130 -144.694549894026
-125.172708733496 -140
-126.989996672331 -135
-128.167169131615 -130
-126.956926698334 -125
-127.371707317073 -120
-128.386752391631 -115
-128.33303445067 -110
-129.804310278604 -105
-128.856531887736 -100
-130 -97.5967658328301
-131.736804858085 -95
-135 -91.7167968469052
-138.603889241175 -90
-140 -89.2234338717873
-145 -87.5373645738154
-150 -89.3497056136654
-155 -89.51045456268
-160 -85.260127582266
-160.812209442841 -85
-165 -83.0578430661506
-166.412334704602 -85
-170 -88.005695945756
-175 -87.9619786342774
-176.36528249454 -85
-177.480958146524 -80
-179.211987005916 -75
-179.765989341962 -70
-180 -68.8331039135072
-180 -70
-180 -75
-180 -80
-180 -85
-180 -90
-180 -92.9417922605592
-178.783246982558 -95
-176.812249006275 -100
-177.628511536407 -105
-176.606921794577 -110
-176.67156845854 -115
-175.432122509561 -120
-175.04040813717 -125
-175.971304538304 -130
-175 -134.896303880825
-174.742149668015 -135
-170 -136.687601044646
-168.755412886108 -135
-166.076667470128 -130
-168.460102263807 -125
-167.391796124279 -120
-165 -115.139983525368
-160 -119.042770019586
-159.561767364554 -120
-159.05222185498 -125
-160 -127.127130681818
-163.299616608206 -130
-160.49689709348 -135
-160 -135.39795282823
-157.200075021913 -140
-160 -142.090191103187
-165 -143.257266859252
-170 -140.990917014786
-175 -142.149131048701
-177.120475769271 -145
-180 -147.896568276948
-180 -150
-180 -153.71734392526
-179.286098121378 -155
-175 -157.836665128144
-170 -158.254553797658
-165 -157.14676081996
-160 -157.782889620726
-155 -159.565958836028
-150 -159.894454821864
-145 -159.087995110485
-140 -159.432043640853
-137.092558015471 -160
-135 -161.359250258784
-131.08994789778 -165
-135 -169.891048098788
-135.14173796916 -170
-135 -170.273127160106
-133.579176729314 -175
-132.024804916347 -180
-130 -180

-120.393358104144 -175
-120.370598980867 -170
-120 -169.548855108356
-119.698358839199 -170
-119.648836013433 -175
-120 -176.905048904808
-120.393358104144 -175

-90.6776287878427 -150
-90 -149.730273056905
-85 -149.127936007519
-81.1371994587655 -150
-85 -151.786050876482
-90 -150.623489576709
-90.6776287878427 -150

-106.588012211508 -145
-109.98485064927 -140
-108.902014934864 -135
-107.878409985057 -130
-108.737166098714 -125
-108.508333151307 -120
-107.519137004606 -115
-107.479981337803 -110
-106.588387769272 -105
-107.296136992206 -100
-105.692994393435 -95
-105 -93.4373964018597
-100 -94.5449493311394
-99.5999534041081 -95
-96.1571071513219 -100
-97.346889529963 -105
-95.8049268941072 -110
-96.1377255668438 -115
-95 -118.625305451636
-94.4431280139809 -120
-93.5245498796973 -125
-95 -128.768350851916
-95.4068505498468 -130
-95 -131.094630644614
-92.7967228725762 -135
-90 -138.131499445422
-85.2340648347869 -140
-90 -140.841421045805
-95 -143.751046511628
-96.6096570430925 -145
-100 -146.724957587541
-105 -146.911801857232
-106.588012211508 -145

-40.0944876412484 -70
-44.4892705647508 -65
-40.9536348025186 -60
-40 -59.1160932869476
-39.6487359977831 -60
-38.3927933346832 -65
-39.9620283832012 -70
-40 -70.2570815721405
-40.0944876412484 -70

-30.3880475733176 -55
-30 -53.9112050739958
-25 -52.5203918066046
-21.9394474783168 -55
-25 -58.1227699023412
-30 -56.2706514114317
-30.3880475733176 -55

-40.6306301348756 -50
-40 -49.4247132351096
-39.6304787331805 -50
-40 -50.8712642454745
-40.6306301348756 -50

-57.2919381761286 40
-58.7185675360062 45
-55 48.4303832922774
-50 47.2727847008435
-47.0268624977275 45
-49.4839514358384 40
-50 39.4031666017172
-55 37.2394336423293
-57.2919381761286 40

-176.017380984983 50
-175.214891696077 55
-175 55.7150882376675
-170 56.888973109045
-168.810917288625 55
-165.283895426555 50
-170 46.9907012514857
-175 48.3391007069876
-176.017380984983 50

-105.760778345163 65
-105 66.4869697275093
-100 65.6743110969415
-99.1811843447316 65
-100 64.3127597088137
-105 63.66258662024
-105.760778345163 65

-89.4142104147102 70
-90 70.0847860782027
-95 72.6229171517598
-97.9612549132081 75
-97.1686228455898 80
-95 84.7963076378179
-94.8748980331732 85
-90 87.8662041070815
-85 88.6058380692302
-80 86.8191616319833
-75 85.5399611942296
-74.3941922370685 85
-72.0977927382024 80
-71.3829972531081 75
-75 72.2015168552978
-80 70.9548297676486
-83.0487747723621 70
-85 69.3177029437793
-89.4142104147102 70

-121.124955170698 105
-122.853230794888 110
-125 112.681045541255
-126.118401227296 115
-125 118.738239311413
-124.434085923249 120
-120.076570345808 125
-120 125.168623719987
-119.93734980853 125
-116.322421138982 120
-115 116.079168174512
-114.817979735465 115
-115 114.412535448077
-117.8064938168 110
-119.11551755503 105
-120 102.879803184801
-121.124955170698 105

-121.806982539333 145
-122.898995849813 150
-120.882950330146 155
-120 157.099944065901
-119.241370758859 155
-117.77194414323 150
-118.832001764259 145
-120 142.181926558543
-121.806982539333 145
};
\addplot [draw=none, fill=indianred1865485]
table{%
x  y
-40 -155.361300267339
-39.0020488369613 -155
-35 -150.952168185565
-34.3250659371263 -150
-35 -149.459143687931
-40 -146.482549422394
-45 -148.000890615276
-50 -149.890621910223
-50.6864722308408 -150
-50 -150.181136498958
-45 -153.275738384012
-41.7414737233845 -155
-40 -155.361300267339
};
\addplot [draw=none, fill=indianred1865485]
table{%
x  y
75 -156.232031377363
80 -157.713542602362
85 -155.593477209888
85.8682349809176 -155
88.6522174520866 -150
85 -146.163670372199
83.2310437307445 -145
80 -142.26301404401
75.4716206621106 -145
75 -145.226365541744
71.7110328097644 -150
73.722890762126 -155
75 -156.232031377363
};
\addplot [draw=none, fill=indianred1865485]
table{%
x  y
125 -155.730916488017
130 -156.446969286237
135 -155.840605241598
140 -155.609831858116
145 -155.796255508061
150 -156.211043631133
155 -156.456631542103
160 -155.537079679881
161.607572286849 -155
165 -152.080082373248
167.386417606478 -150
165 -148.859379629024
160 -146.505045537778
155 -145.115956242309
150.684623590369 -145
150 -144.975832936601
149.727479526843 -145
145 -145.324970602217
140 -145.895017999992
135 -146.021149575624
130 -145.084172025342
125 -146.047897693934
120 -147.95107870576
115 -149.85623775735
110 -149.040164819382
105 -147.824523848166
100 -147.656620428752
95 -149.397742363878
93.5202535775882 -150
95 -151.029549017135
100 -153.925778568033
105 -153.652307373939
110 -151.728496359427
115 -150.265111346766
120 -153.629592904552
122.062156224707 -155
125 -155.730916488017
};
\addplot [draw=none, fill=indianred1865485]
table{%
x  y
80 -131.795822240426
80.4022120362415 -130
80 -128.553304517108
79.4288189468747 -130
80 -131.795822240426
};
\addplot [draw=none, fill=indianred1865485]
table{%
x  y
80 -118.750714947834
81.1683546364644 -115
81.1051096695588 -110
83.0942118699522 -105
82.4459868456572 -100
85 -95.8801651622422
85.3347269737611 -95
88.2854400401308 -90
90 -86.2875458487555
95 -89.6321825318772
95.607481585582 -90
100 -92.104136995477
105 -91.4222263197284
108.987541940781 -90
110 -89.5452475914695
115 -87.9015678187418
117.586451852797 -90
120 -91.6121247618271
125 -94.5854395347907
126.383642899273 -95
130 -96.5997863374097
134.532463909617 -95
135 -94.8796210505146
136.801472564089 -95
140 -95.3054949567538
145 -96.5315209561668
150 -98.0489256355731
155 -98.5812917033866
160 -95.4037337859134
160.343436510032 -95
165 -91.1338643890177
166.211855566333 -90
170 -85.2050148722653
172.616794795979 -85
175 -84.7145710420636
175 -80
175 -75
175 -70
175 -65
175 -60
175 -55
175 -50
175 -45
175 -40.1794282913708
170 -40.7735048727477
169.31143704166 -40
170 -39.5928253107094
175 -39.9230479700648
175 -35
175 -32.700429172621
170 -32.8747556217575
165 -34.2747207247578
162.459979099091 -35
160 -36.6643709769363
155 -37.9266421194342
150 -37.2246816214675
145 -37.061613787776
140 -36.6618258036309
135 -36.4902977766494
130 -37.5121060507918
125 -36.5256096057382
121.716556877168 -35
120 -34.6037592498265
115 -33.3992385044685
110 -33.9060482157372
105 -34.6838047170209
100 -34.7569745587524
95 -33.8708322391636
90 -32.7127674589285
85.9981783264538 -35
85 -36.0826023000251
80 -39.6447393883996
75 -37.0843243616913
73.7164218816518 -35
70 -31.9390809660616
65 -30.3941937360437
63.8189586477001 -30
62.3860022870032 -25
65 -23.7193664787509
70 -21.6001846876843
71.3827061333052 -20
73.651549317049 -15
73.7304695491183 -10
74.9354712198264 -5
75 -4.40689902124605
76.4375824971673 0
75 2.80275713385613
74.6245557371521 5
74.9180888799334 10
75 10.5174028593843
77.1804691333027 15
75 19.6810475983481
74.9452883135952 20
74.5637176722763 25
75 27.3049571289905
76.4983491794616 30
78.6477663764108 35
80 36.7740891719745
80.9834697203806 35
82.6213140094992 30
84.5159638925979 25
83.7116191544818 20
82.0740992171589 15
83.5875146059521 10
84.1318502141772 5
82.66949004184 0
83.9377844578171 -5
85 -7.86123918542203
85.5415495043602 -10
85.8395071243461 -15
89.7492855064775 -20
90 -20.1985659876116
91.0398100976325 -20
95 -18.2435079471681
100 -15.9127691881274
105 -15.9572620471414
110 -17.9946768123371
115 -19.3101133693183
120 -16.5089420056867
122.491733663357 -15
122.268153122501 -10
125 -7.07040092894923
128.813053032235 -5
130 -2.79101398473723
131.463537067725 -5
135 -7.61009686202739
140 -8.29845574134508
145 -7.55821100498916
150 -7.03207472333972
153.491380601486 -5
155 -2.55227634472619
158.96877462569 -5
160 -5.52977015798472
161.893771464587 -10
161.833342099957 -15
165 -17.6757743776644
167.097592608687 -20
170 -21.2210381545419
175 -20.9176462025547
175 -20
175 -15
175 -10
175 -5
175 0
175 5
175 10
175 15
175 20
175 25
175 30
175 35
175 37.1162788749152
170 37.8003472357388
168.001845886185 40
165 44.7752970163359
164.872157181537 45
165 45.1298496546119
170 49.8979173988605
171.914263256545 50
170 50.4875044269591
168.883901877968 55
165.472091333844 60
165 60.3584194283372
160 63.9198229663952
157.275460588934 65
160 65.8919121287876
165 69.1241203311946
166.298992450327 70
170 72.2558726131918
175 72.4067848606087
175 75
175 80
175 85
175 85.0032754060268
174.160063391438 85
170 84.9648203492502
169.979501475894 85
165 88.5577432727232
163.007668741209 90
160 90.8512663060076
155 91.4320392085295
150 91.1623150681293
145 90.8904830959629
140 90.6112575385303
135 90.885293224117
130 91.7154180457683
125 91.2964102771976
120 90.1472331796827
119.441349590078 90
115 87.1073039292198
110 87.8747935041699
105 89.4944365283474
100 89.199148207392
95 87.7930874378375
90 85.2100337724613
86.1953459037072 90
85 90.6303846843325
80 92.4712148827855
75 91.2062020530631
73.4294210835882 90
70.9293387082986 85
70 80.0227488965355
69.9847948742469 80
68.2752715815779 75
70 73.9308212899577
72.033091424734 70
74.3384351374459 65
71.9642354120849 60
71.1761926090631 55
70.4091760261756 50
72.469852337444 45
71.8458197532827 40
70.7130641948957 35
70.6212250209806 30
70 27.2653020795409
68.3507061524728 25
67.7985974664941 20
70 16.5417599859472
70.3333826218602 15
70 11.6330780507186
69.5261643160388 10
68.3197741379443 5
70 1.08373119538774
70.1603598415929 0
70 -1.88108826518634
68.9666319568562 -5
65 -9.51632406287785
64.6889886822223 -10
64.8630167350105 -15
60.1715235925327 -20
60 -20.0850076341439
55 -20.5924280011172
51.6705906249711 -20
50 -19.3616758566434
45.5716158472157 -15
45.6176742913659 -10
45 -8.96005928515328
43.7884968597156 -10
43.5945027169366 -15
40 -16.2586190946096
35.9929089726102 -20
35 -20.4898320301235
30 -20.6844782227419
25 -21.9845855055689
20 -24.3495942722283
18.3253911995968 -25
19.3153938592317 -30
20 -30.2026879403242
25 -31.8631847546142
30 -32.5568551238426
35 -32.6504143826039
40 -34.5901746468804
42.8164246015905 -35
45 -35.6877966568899
46.0242109129142 -35
50 -33.7024195225823
55 -32.963682240043
60 -33.2687753509608
65 -34.9213185703792
65.2724223329885 -35
70 -37.6949616342578
71.4011761958172 -40
70.184648884798 -45
70 -45.6418484930971
65.6160139117736 -50
68.4880231590101 -55
65.581565639634 -60
65 -61.9745749511748
64.2575849791099 -65
65 -68.1339439748793
65.5118158484194 -70
66.6392550306932 -75
69.8507632641852 -80
70 -80.37490429676
70.7123622995155 -85
72.2233211255828 -90
74.154700211343 -95
75 -98.0713636798317
76.7185396322239 -100
75.7676404343295 -105
78.4332337108725 -110
78.2505151699141 -115
80 -118.750714947834

77.7362329396118 -85
75 -80.2219142479938
74.9597434010149 -80
73.6999967930849 -75
73.42625694755 -70
72.7650875190259 -65
73.4821453462586 -60
74.477719878619 -55
74.0400023553889 -50
75 -47.0142605397354
77.0187958117319 -45
80 -40.9550440538387
81.9895063492712 -45
85 -49.2944344564344
85.3245868196726 -50
85 -52.9004581224959
84.6178652984619 -55
85 -55.6966483760937
86.4874884661013 -60
87.7231606149697 -65
86.6609915978765 -70
86.1786960832372 -75
85 -78.1273866975684
83.861637463403 -80
81.7793749319395 -85
80 -87.2502016486003
77.7362329396118 -85

152.420615790908 -80
150 -79.437599828587
145 -77.9214794848189
140 -76.5712062479711
135 -75.6982782325443
130 -77.2343583046421
125 -75.1750187510455
124.793479991086 -75
123.896372041256 -70
121.624045145772 -65
123.719002775506 -60
125 -58.0694545416232
128.915816497977 -55
125 -53.6848639156363
121.420006491057 -50
125 -47.0155027422304
130 -45.2243705523246
135 -48.3383588451965
140 -48.3044715811264
145 -46.8781525222078
150 -45.7327771797632
152.374815510533 -45
155 -44.0419869754688
156.830587288667 -45
160 -46.444840161225
163.679924593609 -50
160.359959501226 -55
162.714908587924 -60
163.943874443368 -65
162.267456637472 -70
161.30389704257 -75
160 -76.9171343967314
155.85383537313 -80
155 -80.787333819559
152.420615790908 -80

97.8836337293149 -65
100 -62.2540947938243
105 -62.8061914567183
106.504159284686 -65
105 -66.4027869212201
100 -67.606529749021
97.8836337293149 -65

89.1111603049846 -40
90 -39.0334235905914
92.3123694001325 -40
90 -43.1213495050118
89.1111603049846 -40

39.6975035775873 -30
38.6639027103229 -25
40 -24.3058682286846
45 -23.3839019583131
48.1694167254795 -25
47.2534928913477 -30
45 -30.789735500817
40 -30.1220740922774
39.6975035775873 -30

127.350379550505 5
130 6.266024384856
131.604401459327 5
130 2.31250378169056
127.350379550505 5

143.35599947616 5
145 8.18466552181723
146.829436173769 10
150 13.017462426772
152.066990594388 15
150 15.6317280453258
145 17.2949346405229
140 18.9811094643726
135 19.4323248407643
130 18.0239331762618
126.493193515087 20
125 22.8986635526145
124.428019228883 25
125 25.7709498093188
130 28.48324943693
135 25.3627798025759
140 25.9682705619756
145 26.9101385091624
150 27.7255502723457
155 29.7883287577431
160 26.3963593725752
160.899035241264 25
160.633049199468 20
160 18.9353120294018
156.01077994916 15
157.862468130731 10
158.575789840356 5
155 1.3927491645892
150 2.88376357589102
145 4.11258353770277
143.35599947616 5

89.9837039099018 35
88.2443780145396 40
87.2023575288858 45
90 49.4698479999242
95 46.3403843539837
97.2297955733583 45
95 42.3495795522904
93.5277665277906 40
90.0343264802531 35
90 34.8948550046773
89.9837039099018 35

114.872623609509 40
110.099794278617 45
115 46.9325407881161
118.552806357926 45
115.065563018532 40
115 39.9417107542488
114.872623609509 40

77.3177456818607 50
79.3547493236144 55
80 56.1620540757838
80.4800627637826 55
81.9134446702568 50
80 47.9782949698615
77.3177456818607 50

89.2899460175784 55
88.1359535886766 60
85.1060442182612 65
88.3794263856161 70
90 71.9551507510168
94.2575768818971 70
95 69.579069788408
100 67.4495868292915
105 67.5171994288001
110 69.3419271901079
112.574100424465 70
115 70.469308057845
115.979111000793 70
120 67.939879059909
125 65.4544739837073
126.216399465598 65
125 64.4743246286107
120 61.7127151158252
117.031767201597 60
115 57.7302858870271
110.039522427503 60
110 60.0118644548018
105 62.3245574609321
100 62.7404082492568
95 60.6056000484503
94.1191029524041 60
91.7979193956468 55
90 51.4755929192645
89.2899460175784 55

74.5718150671943 75
75 78.96987634062
75.3280870269645 80
78.5322902450602 85
80 85.9716340264019
81.1593907826434 85
83.8665117759192 80
84.8468609933836 75
80 71.4787289421511
75 74.2572180492351
74.5718150671943 75

123.82853718158 75
125 78.9342599489676
126.688512241055 80
130 80.8124141414763
130.823025749198 80
133.395348837209 75
130 73.810564838107
125 74.4885814645804
123.82853718158 75

150.251958009494 75
154.740454657196 80
155 80.1173545499751
155.19107309546 80
158.538813549863 75
155 74.2455317518674
150.251958009494 75
};
\addplot [draw=none, fill=indianred1865485]
table{%
x  y
150 -105.695227723542
155 -106.590504272476
155.94645210267 -105
155 -103.403443068559
150 -104.188118137327
148.626479176272 -105
150 -105.695227723542
};
\addplot [draw=none, fill=indianred1865485]
table{%
x  y
45 -71.686161935934
45.2848324994562 -70
46.8453660675677 -65
45.5328818925921 -60
45 -58.9439339810433
43.7562297194491 -60
40 -63.9819775336378
39.5775174604259 -65
40 -66.2264777616942
44.0073808119946 -70
45 -71.686161935934
};
\addplot [draw=none, fill=indianred1865485]
table{%
x  y
-179.897110539886 -60
-178.148249808993 -55
-179.525105949013 -50
-177.44287101937 -45
-175.052615786879 -40
-179.742660563141 -35
-180 -34.8545166706859
-180 -35
-180 -40
-180 -45
-180 -50
-180 -55
-180 -60
-180 -60.5521235521235
-179.897110539886 -60
};
\addplot [draw=none, fill=indianred1865485]
table{%
x  y
-105 -59.8728146982874
-100 -58.3663873540928
-98.3538554673172 -55
-100 -51.6586765453621
-102.705916043726 -50
-100 -48.6229527968601
-97.8035943869313 -45
-95 -40.9703855181111
-94.0018062574885 -40
-95 -39.4555507510577
-100 -35.4894589136802
-102.552250359394 -35
-105 -34.7839368258024
-105.326920678473 -35
-108.968302589476 -40
-107.261748684172 -45
-105.379514716477 -50
-106.342346084408 -55
-105 -59.8728146982874
};
\addplot [draw=none, fill=indianred1865485]
table{%
x  y
135 -57.0551556818248
140 -56.0810348823734
143.201019165108 -55
140 -53.2309238661471
135 -52.2036868599746
130.92228180706 -55
135 -57.0551556818248
};
\addplot [draw=none, fill=indianred1865485]
table{%
x  y
45 -50.026556616712
45.012224050197 -50
45 -49.9828488606168
44.9756532473767 -50
45 -50.026556616712
};
\addplot [draw=none, fill=indianred1865485]
table{%
x  y
-165 -43.8318239171708
-160 -41.1538070257694
-159.011306180308 -40
-160 -39.4428746561416
-165 -38.6098032630482
-168.53284770732 -40
-165 -43.8318239171708
};
\addplot [draw=none, fill=indianred1865485]
table{%
x  y
-165 -0.06776755915974
-164.930402617947 0
-165 0.0777985818553578
-165.040443230772 0
-165 -0.06776755915974
};
\addplot [draw=none, fill=indianred1865485]
table{%
x  y
-20 2.99747987170243
-19.1098097697595 5
-20 7.12628798804545
-21.3916910234394 5
-20 2.99747987170243
};
\addplot [draw=none, fill=indianred1865485]
table{%
x  y
-20 20.901743110332
-18.10036020258 25
-20 26.8867966823583
-21.6390537614308 25
-20 20.901743110332
};
\addplot [draw=none, fill=indianred1865485]
table{%
x  y
-20 74.1390222187814
-17.0658509840134 75
-19.5963590380558 80
-20 80.4137203773295
-20.4639871327324 80
-22.8622442414104 75
-20 74.1390222187814
};
\addplot [draw=none, fill=indianred1865485]
table{%
x  y
-90 113.457348660118
-85 112.659672313077
-80.830365244241 115
-83.4622419149946 120
-85 120.994299766944
-87.8195288274004 120
-90 118.554337916535
-91.7889601116257 115
-90 113.457348660118
};
\addplot [draw=none, fill=indianred1865485]
table{%
x  y
-150 149.813615598361
-149.94982281081 150
-150 150.06039172599
-150.298995164702 150
-150 149.813615598361
};
\addplot [draw=none, fill=indianred1865485]
table{%
x  y
-90 169.978486882141
-85 169.290787994769
-83.7631078432086 170
-84.3224986507426 175
-85 175
-86.2920630177466 175
-90 170.109906951286
-90.0250068494857 170
-90 169.978486882141
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
-120 -176.905048904808
-119.648836013433 -175
-119.698358839199 -170
-120 -169.548855108356
-120.370598980867 -170
-120.393358104144 -175
-120 -176.905048904808
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
-120 -161.037405741365
-119.252449467788 -160
-115 -158.13614261517
-111.505913266353 -155
-110 -151.626844321579
-109.153769366851 -150
-110 -148.983700083136
-112.914362652344 -145
-115 -141.423588893535
-116.592904015064 -140
-115 -135.066997800203
-114.988724361696 -135
-114.272320922107 -130
-115 -125.181206238543
-115.050688739198 -125
-115 -124.617596076608
-114.678666415609 -120
-113.781062811754 -115
-113.73282027934 -110
-113.021714954377 -105
-113.750996231613 -100
-112.308514173433 -95
-110.33284943446 -90
-110 -88.9416841082856
-108.436111366884 -85
-107.17958594929 -80
-105.510357176237 -75
-105.146244425885 -70
-105 -69.1000379290726
-102.190349319124 -70
-100 -71.8392204628502
-99.5749811982953 -75
-96.3816231380141 -80
-95 -83.2966437258414
-94.0223963711296 -85
-90 -88.8691160333618
-86.7366708385482 -90
-85 -90.4692371683451
-84.0839472919802 -90
-80 -87.4314280731766
-75.484555002082 -85
-75 -84.5865136600516
-73.0881800353817 -80
-70.4832300386456 -75
-70.1417893143099 -70
-70 -69.4684060876325
-67.8971346332494 -65
-69.0074307831317 -60
-70 -57.9380095441769
-70.8502125497594 -55
-70 -52.8424965196579
-68.2077503156511 -50
-70 -48.4277764923208
-72.4452793735236 -45
-75 -40.887710434044
-76.6663259966641 -40
-75 -39.5426299702425
-70 -35.443662706352
-69.233048260262 -35
-65 -33.8707734419495
-60 -34.2818634629133
-55 -32.9159475414769
-50 -33.3846978144489
-45 -34.3722927450543
-41.539570318452 -35
-40 -35.5946809362155
-39.1142882187938 -35
-35 -33.6622900770321
-30 -31.4131090242392
-25 -31.2220796856491
-20 -31.839691117166
-15 -30.9850179675701
-10.3985677792645 -30
-10 -29.1250232212521
-5 -27.4273999311847
0 -26.6085408831807
0.447145651494963 -25
0 -24.7868183641995
-5 -24.6564840273066
-10 -24.4216167641275
-15 -22.8369092727588
-20 -21.8218427240408
-25 -22.9409860852276
-30 -22.522171651806
-33.9549794680413 -20
-35 -18.7074972753179
-38.9561205260661 -15
-39.4572282748248 -10
-40 -9.24738046795522
-40.8639434333526 -10
-41.8247916654669 -15
-45 -16.5637568283538
-50 -19.2143038656316
-52.4351172951788 -20
-55 -20.4197070772781
-56.0544503505776 -20
-60 -16.6823002424447
-65 -18.2760880964866
-69.4842405591394 -15
-69.0473258998976 -10
-70 -8.45275006740363
-71.2013492948645 -5
-72.0161234973983 0
-70.2992214116954 5
-71.3036277683837 10
-73.1933789087226 15
-71.6112700057929 20
-70.729869875746 25
-72.7684687190498 30
-74.0936781299756 35
-75 36.7615224768653
-80 39.5488587214196
-80.5606223659767 40
-82.6359425450376 45
-80 46.2042059843258
-75 48.4825720730246
-73.901978736047 50
-75 54.0121420517551
-75.9117492753997 55
-80 57.1427186916815
-84.4226019368704 60
-85 60.2147238467885
-86.6193131787496 60
-90 59.2505433203052
-93.5962571751545 55
-95 51.8680139863575
-95.6736973913865 50
-95 49.2957411666641
-90 45.6357051154926
-88.1584305109004 45
-90 43.7405566737434
-92.1477393259138 40
-95 36.9574055779314
-96.3033120066566 35
-96.9484368235229 30
-99.4849248682756 25
-99.2579737870279 20
-96.9771462621168 15
-98.2117844491109 10
-99.3541570582827 5
-97.7130055652478 0
-98.6665957929353 -5
-100 -7.50335309709081
-104.214600179695 -10
-104.505948934218 -15
-105 -15.1442525472282
-105.073771842387 -15
-105.147044228495 -10
-106.565113160361 -5
-107.161352448427 0
-106.130869106549 5
-106.629183872131 10
-107.344553798446 15
-105.911693934662 20
-105.581272659236 25
-107.192520421774 30
-107.965308454599 35
-109.594535223918 40
-110 41.5067938151187
-110.78152374639 45
-110 46.9176506518037
-108.398931620984 50
-108.839147213796 55
-109.810299140066 60
-110 60.3228603104855
-112.297286922003 65
-110 69.9277351314919
-109.960676245764 70
-106.396857393489 75
-106.963512486372 80
-108.207021821542 85
-110 87.7385491318778
-111.178238970676 90
-115 92.8834945312253
-120 94.5369481406294
-125 93.24033117956
-130 91.3903536167376
-135 90.2286433973047
-136.768062467822 90
-140 88.8745966296163
-145 88.0123760966588
-150 89.4859224273173
-155 88.5025373594639
-159.517347990381 85
-160 84.0993285873342
-165 82.843504922919
-166.478201891556 85
-170 87.1492904557742
-175 86.4980864995664
-176.092612650826 85
-177.612206584669 80
-178.322175402325 75
-175 70.8816278746492
-170 70.227890442863
-165 72.9318479067447
-160 72.2581550031842
-156.371009336761 70
-155 69.0240246317524
-150 68.7012445497447
-146.086811824513 70
-145 70.2828893369399
-142.961246117588 70
-140 69.5139315871454
-135 67.2313406703352
-132.108916730942 65
-135 62.3028758359637
-139.404130697489 60
-140 59.4731931991289
-145 58.4578809152244
-146.836978254032 60
-150 61.4793203261258
-155 61.0536597260026
-156.238853386404 60
-158.63931819776 55
-160 51.9309469659514
-164.248408197601 50
-160 49.1860804374767
-155 46.5291417057121
-150 45.6609394248761
-145 46.6478496115427
-140 45.2740256958108
-139.491662352738 45
-140 44.1798624878728
-144.517652636954 40
-145 39.8015925107736
-145.318984074916 40
-150 43.923495638286
-155 42.7163728691846
-156.995534704951 40
-160 35.9630646937458
-161.860314433116 35
-165 30.6144624947348
-166.618878723825 35
-169.861525215644 40
-170 40.2874875868918
-170.647433747065 40
-175 38.9056994527326
-176.592764279218 35
-176.402236243686 30
-178.236669544765 25
-178.368810164854 20
-176.73987740607 15
-177.173668496079 10
-178.087338545474 5
-177.237003634804 0
-177.665800280709 -5
-179.101951753318 -10
-179.266713462124 -15
-180 -16.1940614196787
-180 -20
-180 -23.8363409267503
-175.003111876206 -20
-175 -19.9945945235459
-170 -18.5681737897313
-166.221446487734 -20
-165 -20.2543613278604
-160 -20.0235606370517
-159.923113022717 -20
-155 -16.4671041445966
-150 -16.4713543105258
-145 -18.1522785503769
-140 -16.8432772191413
-136.720780238309 -15
-135.765374381793 -10
-135 -9.55691603465308
-130.956514017212 -5
-130 -2.49982339109288
-129.429907940161 0
-130 1.89729390228024
-131.862796494036 5
-130.827706178336 10
-130 12.6178268586077
-129.521758408817 15
-130 16.6486290993954
-132.063094662998 20
-132.331105009194 25
-130 28.3994871194737
-129.347597043281 30
-128.81504166325 35
-126.972909354398 40
-125.395544226021 45
-128.741773579325 50
-127.084682876744 55
-125.523951701217 60
-125 60.7748008561061
-120 64.8862227088765
-115.838026753785 60
-115 58.3835916651344
-114.136279508156 55
-113.91420149637 50
-115 47.5430033883642
-117.180487008812 45
-115.11275537229 40
-115 39.8334768125163
-113.398823568797 35
-112.975772768478 30
-111.454637179349 25
-111.565737665919 20
-112.982923184368 15
-112.515798597025 10
-112.098177247994 5
-113.065347490728 0
-112.563869346413 -5
-111.436189327985 -10
-111.306592369676 -15
-110 -17.7397890030043
-108.769606187568 -20
-105 -23.7422559588716
-100 -23.4659053902791
-95 -20.9400209202282
-92.4073620813488 -20
-90 -18.2692490761655
-85 -17.277351956251
-80 -19.4836871447837
-78.576414538392 -20
-75 -20.6367678809723
-70 -23.5725931148609
-65.9165011332114 -25
-66.9663010377807 -30
-70 -30.7833247993594
-75 -32.9219088868648
-80 -33.5539719885195
-85 -34.3451481480332
-90 -33.9223210752742
-95 -32.6671578156708
-100 -30.9347768526648
-105 -30.4456455485878
-110 -33.8214096140452
-111.490962043299 -35
-114.54755511022 -40
-113.230682157561 -45
-111.523948637638 -50
-112.33118282413 -55
-111.17364156497 -60
-110.272889540846 -65
-111.120371383342 -70
-111.655083363062 -75
-113.06045236536 -80
-114.05245584862 -85
-115 -87.8424792580207
-116.359048941461 -90
-120 -94.2256133947953
-125 -90.1317634912699
-125.091653305029 -90
-127.799064459195 -85
-129.431190361982 -80
-130 -78.7371035991061
-132.517382517879 -75
-133.755786431304 -70
-135 -66.5950084086414
-135.98640524818 -65
-135 -63.26379738687
-133.912238946063 -60
-131.543267611957 -55
-134.002960104456 -50
-130 -45.5543889845095
-129.696278205769 -45
-127.627036448051 -40
-130 -38.1019263296558
-135 -35.2998934790175
-135.774356767826 -35
-140 -34.2108122018975
-145 -33.8878817676536
-150 -34.5577294788191
-155 -34.3870684418012
-160 -33.0818765043298
-165 -32.6690810786838
-170 -33.6966928519565
-175 -33.465966400668
-180 -30.3887556603521
-180 -34.8545166706859
-179.742660563141 -35
-175.052615786879 -40
-177.44287101937 -45
-179.525105949013 -50
-178.148249808993 -55
-179.897110539886 -60
-180 -60.5521235521235
-180 -65
-180 -68.8331039135072
-179.765989341962 -70
-179.211987005916 -75
-177.480958146524 -80
-176.36528249454 -85
-175 -87.9619786342774
-170 -88.005695945756
-166.412334704602 -85
-165 -83.0578430661506
-160.812209442841 -85
-160 -85.260127582266
-155 -89.51045456268
-150 -89.3497056136654
-145 -87.5373645738154
-140 -89.2234338717873
-138.603889241175 -90
-135 -91.7167968469052
-131.736804858085 -95
-130 -97.5967658328301
-128.856531887736 -100
-129.804310278604 -105
-128.33303445067 -110
-128.386752391631 -115
-127.371707317073 -120
-126.956926698334 -125
-128.167169131615 -130
-126.989996672331 -135
-125.172708733496 -140
-130 -144.694549894026
-130.465167311015 -145
-135 -147.223020851058
-140 -148.779530382831
-145 -149.158859113535
-150 -147.797373457886
-155 -148.084912316762
-158.472369048174 -150
-155 -153.16985841588
-150 -153.6230205879
-145 -151.511868727099
-140 -152.398777751108
-135.145375295088 -155
-135 -155.027520601752
-130 -156.575691133261
-125 -158.965056655192
-121.197030658102 -160
-120 -161.037405741365

-121.258857909202 -155
-125 -151.947015348862
-126.477027546445 -150
-125 -148.892886090634
-120 -146.576118549399
-115.103130507312 -150
-119.186544129841 -155
-120 -155.375491850742
-121.258857909202 -155

-106.342346084408 -55
-105.379514716477 -50
-107.261748684172 -45
-108.968302589476 -40
-105.326920678473 -35
-105 -34.7839368258024
-102.552250359394 -35
-100 -35.4894589136802
-95 -39.4555507510577
-94.0018062574885 -40
-95 -40.9703855181111
-97.8035943869313 -45
-100 -48.6229527968601
-102.705916043726 -50
-100 -51.6586765453621
-98.3538554673172 -55
-100 -58.3663873540928
-105 -59.8728146982874
-106.342346084408 -55

-168.53284770732 -40
-165 -38.6098032630482
-160 -39.4428746561416
-159.011306180308 -40
-160 -41.1538070257694
-165 -43.8318239171708
-168.53284770732 -40

-44.7358733126862 -30
-45 -29.5745161533248
-47.4594486535181 -25
-45 -24.2579471847009
-40 -23.1587497241815
-36.2324224345162 -25
-37.4641898361087 -30
-40 -30.8890714800525
-44.7358733126862 -30

-63.1008377457024 -25
-60 -24.4846794558856
-58.7395379177923 -25
-60 -29.6817976482183
-63.1008377457024 -25

-165.040443230772 0
-165 0.0777985818553578
-164.930402617947 0
-165 -0.0677675591597399
-165.040443230772 0

-125.882050987426 70
-130 73.7978225161779
-131.971871433862 75
-130.686302959954 80
-130 81.1039472532602
-128.139637581424 85
-125 87.8985382365726
-121.992542093367 90
-120 90.5407724807359
-118.502589326222 90
-115 86.6171582772256
-114.155738002182 85
-113.063053182272 80
-112.425528492212 75
-115 70.2946444895761
-115.325906350603 70
-120 65.1075974713236
-125 68.8576027175671
-125.882050987426 70
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
-90 -150.623489576709
-85 -151.786050876482
-81.1371994587656 -150
-85 -149.127936007519
-90 -149.730273056905
-90.6776287878427 -150
-90 -150.623489576709
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
80 -87.2502016486003
81.7793749319395 -85
83.861637463403 -80
85 -78.1273866975684
86.1786960832372 -75
86.6609915978765 -70
87.7231606149697 -65
86.4874884661013 -60
85 -55.6966483760937
84.6178652984619 -55
85 -52.9004581224959
85.3245868196726 -50
85 -49.2944344564344
81.9895063492712 -45
80 -40.9550440538387
77.0187958117319 -45
75 -47.0142605397354
74.0400023553889 -50
74.477719878619 -55
73.4821453462586 -60
72.7650875190259 -65
73.42625694755 -70
73.6999967930849 -75
74.9597434010149 -80
75 -80.2219142479938
77.7362329396118 -85
80 -87.2502016486003
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
155 -80.7873338195591
155.85383537313 -80
160 -76.9171343967314
161.30389704257 -75
162.267456637472 -70
163.943874443368 -65
162.714908587924 -60
160.359959501226 -55
163.679924593609 -50
160 -46.444840161225
156.830587288667 -45
155 -44.0419869754688
152.374815510533 -45
150 -45.7327771797632
145 -46.8781525222078
140 -48.3044715811264
135 -48.3383588451965
130 -45.2243705523246
125 -47.0155027422304
121.420006491057 -50
125 -53.6848639156363
128.915816497977 -55
125 -58.0694545416232
123.719002775506 -60
121.624045145772 -65
123.896372041256 -70
124.793479991086 -75
125 -75.1750187510455
130 -77.2343583046421
135 -75.6982782325443
140 -76.5712062479711
145 -77.9214794848189
150 -79.437599828587
152.420615790908 -80
155 -80.7873338195591

130.92228180706 -55
135 -52.2036868599746
140 -53.2309238661471
143.201019165108 -55
140 -56.0810348823734
135 -57.0551556818248
130.92228180706 -55
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
-40 -70.2570815721405
-39.9620283832012 -70
-38.3927933346832 -65
-39.6487359977831 -60
-40 -59.1160932869476
-40.9536348025186 -60
-44.4892705647508 -65
-40.0944876412483 -70
-40 -70.2570815721405
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
100 -67.606529749021
105 -66.4027869212201
106.504159284686 -65
105 -62.8061914567183
100 -62.2540947938243
97.8836337293149 -65
100 -67.606529749021
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
-40 -50.8712642454745
-39.6304787331805 -50
-40 -49.4247132351096
-40.6306301348756 -50
-40 -50.8712642454745
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
75 -37.0843243616913
80 -39.6447393883996
85 -36.0826023000251
85.9981783264538 -35
90 -32.7127674589285
95 -33.8708322391636
100 -34.7569745587524
105 -34.6838047170209
110 -33.9060482157372
115 -33.3992385044685
120 -34.6037592498265
121.716556877168 -35
125 -36.5256096057382
130 -37.5121060507918
135 -36.4902977766494
140 -36.6618258036309
145 -37.061613787776
150 -37.2246816214675
155 -37.9266421194342
160 -36.6643709769363
162.459979099091 -35
165 -34.2747207247578
170 -32.8747556217575
175 -32.700429172621
175 -30
175 -25
175 -20.9176462025547
170 -21.2210381545419
167.097592608687 -20
165 -17.6757743776644
161.833342099957 -15
161.893771464587 -10
160 -5.52977015798472
158.96877462569 -5
155 -2.55227634472619
153.491380601486 -5
150 -7.03207472333972
145 -7.55821100498916
140 -8.29845574134508
135 -7.61009686202739
131.463537067725 -5
130 -2.79101398473723
128.813053032235 -5
125 -7.07040092894923
122.268153122501 -10
122.491733663357 -15
120 -16.5089420056867
115 -19.3101133693183
110 -17.9946768123371
105 -15.9572620471414
100 -15.9127691881274
95 -18.2435079471681
91.0398100976325 -20
90 -20.1985659876116
89.7492855064775 -20
85.8395071243461 -15
85.5415495043602 -10
85 -7.86123918542203
83.9377844578171 -5
82.66949004184 0
84.1318502141772 5
83.5875146059521 10
82.0740992171589 15
83.7116191544818 20
84.5159638925979 25
82.6213140094992 30
80.9834697203806 35
80 36.7740891719745
78.6477663764109 35
76.4983491794616 30
75 27.3049571289905
74.5637176722763 25
74.9452883135952 20
75 19.6810475983481
77.1804691333027 15
75 10.5174028593843
74.9180888799334 10
74.6245557371521 5
75 2.80275713385613
76.4375824971673 0
75 -4.40689902124605
74.9354712198264 -5
73.7304695491183 -10
73.651549317049 -15
71.3827061333052 -20
70 -21.6001846876843
65 -23.7193664787509
62.3860022870032 -25
63.8189586477001 -30
65 -30.3941937360437
70 -31.9390809660616
73.7164218816518 -35
75 -37.0843243616913

72.695354562231 -30
72.1677130066824 -25
75 -21.7575848552613
79.4999227749302 -20
80 -19.6372346191126
80.4240553365944 -20
85 -22.1690698221708
88.5360322587044 -25
87.4459924978948 -30
85 -31.463492089342
80 -33.2499269905976
75 -31.9293152481053
72.695354562231 -30

96.2742869361183 -30
95.098530140714 -25
100 -23.6587171963238
105 -23.6425235519974
110 -24.5134696222319
112.81174433174 -25
110 -28.1151193633952
108.621871121225 -30
105 -30.5754383370155
100 -30.6756001150948
96.2742869361183 -30

118.679277302251 -30
116.413565735614 -25
120 -23.9991007841163
125 -22.8905213936746
130 -22.23648353104
135 -22.5099167115272
140 -22.0994462731754
145 -21.8349447618995
150 -21.6184828814379
155 -21.1445425242228
160 -22.2049938032896
165 -24.7130573074832
165.676267641586 -25
165.492113254232 -30
165 -30.1445757256923
160 -31.4198868930531
155 -32.1159128783948
150 -32.1260346420777
145 -32.0213391675995
140 -31.5824127194854
135 -31.4682376075995
130 -32.0119467881575
125 -31.5388607350259
120 -30.3052630787119
118.679277302251 -30
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
40 -30.1220740922774
45 -30.789735500817
47.2534928913477 -30
48.1694167254795 -25
45 -23.3839019583131
40 -24.3058682286846
38.6639027103229 -25
39.6975035775873 -30
40 -30.1220740922774
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
130 2.31250378169056
131.604401459327 5
130 6.266024384856
127.350379550505 5
130 2.31250378169056
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
145 4.11258353770277
150 2.88376357589102
155 1.3927491645892
158.575789840356 5
157.862468130731 10
156.01077994916 15
160 18.9353120294018
160.633049199468 20
160.899035241264 25
160 26.3963593725752
155 29.7883287577431
150 27.7255502723457
145 26.9101385091624
140 25.9682705619756
135 25.3627798025759
130 28.48324943693
125 25.7709498093188
124.428019228883 25
125 22.8986635526145
126.493193515087 20
130 18.0239331762618
135 19.4323248407643
140 18.9811094643726
145 17.2949346405229
150 15.6317280453258
152.066990594388 15
150 13.017462426772
146.829436173769 10
145 8.18466552181723
143.35599947616 5
145 4.11258353770277
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
-175 48.3391007069876
-170 46.9907012514857
-165.283895426555 50
-168.810917288625 55
-170 56.888973109045
-175 55.7150882376675
-175.214891696077 55
-176.017380984983 50
-175 48.3391007069876
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
80 47.9782949698615
81.9134446702568 50
80.4800627637826 55
80 56.1620540757838
79.3547493236144 55
77.3177456818607 50
80 47.9782949698615
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
-85 69.3177029437793
-83.0487747723621 70
-80 70.9548297676486
-75 72.2015168552978
-71.3829972531081 75
-72.0977927382024 80
-74.3941922370685 85
-75 85.5399611942296
-80 86.8191616319833
-85 88.6058380692302
-90 87.8662041070815
-94.8748980331732 85
-95 84.7963076378179
-97.1686228455898 80
-97.9612549132081 75
-95 72.6229171517598
-90 70.0847860782027
-89.4142104147102 70
-85 69.3177029437793
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
75 74.2572180492351
80 71.4787289421511
84.8468609933836 75
83.8665117759192 80
81.1593907826434 85
80 85.9716340264019
78.5322902450602 85
75.3280870269645 80
75 78.96987634062
74.5718150671943 75
75 74.2572180492351
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
125 74.4885814645804
130 73.8105648381069
133.395348837209 75
130.823025749198 80
130 80.8124141414763
126.688512241055 80
125 78.9342599489676
123.828537181581 75
125 74.4885814645804
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
155 74.2455317518674
158.538813549863 75
155.19107309546 80
155 80.1173545499751
154.740454657196 80
150.251958009494 75
155 74.2455317518674
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
-120 102.879803184801
-119.11551755503 105
-117.8064938168 110
-115 114.412535448077
-114.817979735465 115
-115 116.079168174512
-116.322421138982 120
-119.93734980853 125
-120 125.168623719987
-120.076570345808 125
-124.434085923249 120
-125 118.738239311413
-126.118401227296 115
-125 112.681045541255
-122.853230794888 110
-121.124955170698 105
-120 102.879803184801
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
-120 142.181926558543
-118.832001764259 145
-117.77194414323 150
-119.241370758859 155
-120 157.099944065901
-120.882950330146 155
-122.898995849813 150
-121.806982539333 145
-120 142.181926558543
};
\addplot [draw=none, fill=chocolate2238454]
table{%
x  y
-120 165.430368731197
-117.398515993693 170
-117.951729915436 175
-120 175
-123.061287725171 175
-123.788761487748 170
-120 165.430368731197
};
\addplot [draw=none, fill=darkorange24612818]
table{%
x  y
-120 -155.375491850742
-119.186544129841 -155
-115.103130507312 -150
-120 -146.576118549399
-125 -148.892886090634
-126.477027546445 -150
-125 -151.947015348862
-121.258857909202 -155
-120 -155.375491850742
};
\addplot [draw=none, fill=darkorange24612818]
table{%
x  y
-125 -90.1317634912699
-120 -94.2256133947953
-116.359048941461 -90
-115 -87.8424792580207
-114.05245584862 -85
-113.06045236536 -80
-111.655083363062 -75
-111.120371383342 -70
-110.272889540846 -65
-111.17364156497 -60
-112.33118282413 -55
-111.523948637638 -50
-113.230682157561 -45
-114.54755511022 -40
-111.490962043299 -35
-110 -33.8214096140452
-105 -30.4456455485878
-100 -30.9347768526648
-95 -32.6671578156708
-90 -33.9223210752742
-85 -34.3451481480332
-80 -33.5539719885195
-75 -32.9219088868648
-70 -30.7833247993594
-66.9663010377807 -30
-65.9165011332114 -25
-70 -23.5725931148609
-75 -20.6367678809723
-78.576414538392 -20
-80 -19.4836871447837
-85 -17.277351956251
-90 -18.2692490761655
-92.4073620813488 -20
-95 -20.9400209202282
-100 -23.4659053902791
-105 -23.7422559588716
-108.769606187568 -20
-110 -17.7397890030043
-111.306592369676 -15
-111.436189327985 -10
-112.563869346413 -5
-113.065347490728 0
-112.098177247994 5
-112.515798597025 10
-112.982923184368 15
-111.565737665919 20
-111.454637179349 25
-112.975772768478 30
-113.398823568797 35
-115 39.8334768125163
-115.11275537229 40
-117.180487008812 45
-115 47.5430033883642
-113.91420149637 50
-114.136279508156 55
-115 58.3835916651344
-115.838026753785 60
-120 64.8862227088765
-125 60.7748008561061
-125.523951701217 60
-127.084682876744 55
-128.741773579325 50
-125.395544226021 45
-126.972909354398 40
-128.81504166325 35
-129.347597043281 30
-130 28.3994871194737
-132.331105009194 25
-132.063094662998 20
-130 16.6486290993954
-129.521758408817 15
-130 12.6178268586077
-130.827706178336 10
-131.862796494036 5
-130 1.89729390228024
-129.429907940161 0
-130 -2.49982339109288
-130.956514017212 -5
-135 -9.55691603465308
-135.765374381793 -10
-136.720780238309 -15
-140 -16.8432772191413
-145 -18.1522785503769
-150 -16.4713543105258
-155 -16.4671041445966
-159.923113022718 -20
-160 -20.0235606370517
-165 -20.2543613278604
-166.221446487734 -20
-170 -18.5681737897313
-175 -19.9945945235459
-175.003111876206 -20
-180 -23.8363409267503
-180 -25
-180 -30
-180 -30.3887556603521
-175 -33.465966400668
-170 -33.6966928519565
-165 -32.6690810786838
-160 -33.0818765043298
-155 -34.3870684418012
-150 -34.5577294788191
-145 -33.8878817676536
-140 -34.2108122018975
-135.774356767826 -35
-135 -35.2998934790175
-130 -38.1019263296558
-127.627036448051 -40
-129.696278205769 -45
-130 -45.5543889845095
-134.002960104456 -50
-131.543267611957 -55
-133.912238946063 -60
-135 -63.26379738687
-135.98640524818 -65
-135 -66.5950084086414
-133.755786431304 -70
-132.517382517879 -75
-130 -78.7371035991061
-129.431190361982 -80
-127.799064459195 -85
-125.091653305029 -90
-125 -90.1317634912699

-121.814019340706 -75
-123.103598864883 -70
-125 -65.6114705197274
-125.1678263416 -65
-125 -64.3118552342297
-123.167390241799 -60
-120 -55.2736886700881
-117.784381159245 -60
-115.886383075501 -65
-117.625156523295 -70
-118.700094947855 -75
-120 -77.4049099743593
-121.814019340706 -75

-122.413950588886 -50
-120 -47.255020887194
-118.235308453031 -50
-120 -54.6708077739291
-122.413950588886 -50

-123.504632509148 -35
-125 -34.6449776199261
-130 -32.4905117889793
-135 -30.9970728953848
-140 -30.1420211516103
-142.559064498983 -30
-145 -28.3423781132921
-146.211419682898 -30
-150 -30.4298093623292
-155 -30.3302362800472
-156.311801012022 -30
-158.006834650856 -25
-155 -24.0811923097892
-150 -23.7700621771703
-145 -24.6316188030389
-140 -24.3752704556058
-135 -23.2039138971817
-130 -20.9377338710957
-128.548845989918 -20
-125 -16.2802280950833
-122.98024339663 -15
-122.43295432206 -10
-120 -5.85853461071384
-118.082190068908 -10
-118.016985899101 -15
-115 -18.0457549227627
-114.009453104485 -20
-110 -24.5515472813289
-109.548453389131 -25
-110 -27.7198688615347
-110.299829491101 -30
-115 -33.8119370875742
-117.987223856224 -35
-120 -36.7326488517762
-123.504632509148 -35

-87.1210714549463 -30
-90 -26.1859870296863
-90.3278444675401 -25
-90 -24.8782527974381
-85 -24.2166751446646
-81.8763133268706 -25
-83.6394764978955 -30
-85 -30.2079461170807
-87.1210714549463 -30

-172.833001904313 -25
-170 -24.5544236258916
-168.20837263334 -25
-170 -28.3120388521667
-172.833001904313 -25

-120.133280356008 5
-120 7.20336311087711
-119.883973833927 5
-120 4.68971768971775
-120.133280356008 5

-121.983937258849 20
-121.174238055307 25
-120 27.3583789333968
-118.858495711991 25
-118.112932822722 20
-120 16.0714700948395
-121.983937258849 20
};
\addplot [draw=none, fill=darkorange24612818]
table{%
x  y
-40 -30.8890714800525
-37.4641898361087 -30
-36.2324224345162 -25
-40 -23.1587497241815
-45 -24.2579471847009
-47.4594486535181 -25
-45 -29.5745161533248
-44.7358733126862 -30
-40 -30.8890714800525
};
\addplot [draw=none, fill=darkorange24612818]
table{%
x  y
75 -31.9293152481053
80 -33.2499269905976
85 -31.463492089342
87.4459924978948 -30
88.5360322587044 -25
85 -22.1690698221708
80.4240553365944 -20
80 -19.6372346191126
79.4999227749302 -20
75 -21.7575848552613
72.1677130066824 -25
72.695354562231 -30
75 -31.9293152481053
};
\addplot [draw=none, fill=darkorange24612818]
table{%
x  y
100 -30.6756001150948
105 -30.5754383370155
108.621871121225 -30
110 -28.1151193633952
112.81174433174 -25
110 -24.5134696222319
105 -23.6425235519974
100 -23.6587171963238
95.098530140714 -25
96.2742869361183 -30
100 -30.6756001150948
};
\addplot [draw=none, fill=darkorange24612818]
table{%
x  y
120 -30.3052630787119
125 -31.5388607350259
130 -32.0119467881575
135 -31.4682376075995
140 -31.5824127194854
145 -32.0213391675995
150 -32.1260346420777
155 -32.1159128783948
160 -31.4198868930531
165 -30.1445757256923
165.492113254232 -30
165.676267641586 -25
165 -24.7130573074832
160 -22.2049938032896
155 -21.1445425242228
150 -21.6184828814379
145 -21.8349447618995
140 -22.0994462731754
135 -22.5099167115272
130 -22.23648353104
125 -22.8905213936746
120 -23.9991007841163
116.413565735614 -25
118.679277302251 -30
120 -30.3052630787119
};
\addplot [draw=none, fill=darkorange24612818]
table{%
x  y
-60 -29.6817976482183
-58.7395379177923 -25
-60 -24.4846794558856
-63.1008377457024 -25
-60 -29.6817976482183
};
\addplot [draw=none, fill=darkorange24612818]
table{%
x  y
-125 68.8576027175671
-120 65.1075974713236
-115.325906350603 70
-115 70.2946444895761
-112.425528492212 75
-113.063053182272 80
-114.155738002182 85
-115 86.6171582772256
-118.502589326222 90
-120 90.5407724807359
-121.992542093367 90
-125 87.8985382365726
-128.139637581424 85
-130 81.1039472532602
-130.686302959954 80
-131.971871433862 75
-130 73.7978225161779
-125.882050987426 70
-125 68.8576027175671
};
\addplot [draw=none, fill=orange25118126]
table{%
x  y
-120 -77.4049099743593
-118.700094947855 -75
-117.625156523295 -70
-115.886383075501 -65
-117.784381159245 -60
-120 -55.2736886700881
-123.167390241799 -60
-125 -64.3118552342297
-125.1678263416 -65
-125 -65.6114705197274
-123.103598864883 -70
-121.814019340706 -75
-120 -77.4049099743593
};
\addplot [draw=none, fill=orange25118126]
table{%
x  y
-120 -54.6708077739291
-118.235308453031 -50
-120 -47.255020887194
-122.413950588886 -50
-120 -54.6708077739291
};
\addplot [draw=none, fill=orange25118126]
table{%
x  y
-120 -36.7326488517762
-117.987223856224 -35
-115 -33.8119370875742
-110.299829491101 -30
-110 -27.7198688615347
-109.548453389131 -25
-110 -24.5515472813289
-114.009453104485 -20
-115 -18.0457549227627
-118.016985899101 -15
-118.082190068908 -10
-120 -5.85853461071384
-122.43295432206 -10
-122.98024339663 -15
-125 -16.2802280950833
-128.548845989918 -20
-130 -20.9377338710957
-135 -23.2039138971817
-140 -24.3752704556058
-145 -24.6316188030389
-150 -23.7700621771703
-155 -24.0811923097892
-158.006834650856 -25
-156.311801012022 -30
-155 -30.3302362800472
-150 -30.4298093623292
-146.211419682898 -30
-145 -28.3423781132921
-142.559064498983 -30
-140 -30.1420211516103
-135 -30.9970728953848
-130 -32.4905117889793
-125 -34.6449776199261
-123.504632509148 -35
-120 -36.7326488517762

-126.731442893005 -30
-127.71557443061 -25
-125 -23.1575026633069
-120 -21.3297052935957
-115 -24.0310310549027
-114.134062953582 -25
-114.849766758841 -30
-115 -30.1218423167153
-120 -32.2142806957317
-125 -30.8094893814508
-126.731442893005 -30
};
\addplot [draw=none, fill=orange25118126]
table{%
x  y
-85 -30.2079461170807
-83.6394764978955 -30
-81.8763133268706 -25
-85 -24.2166751446646
-90 -24.8782527974381
-90.3278444675401 -25
-90 -26.1859870296863
-87.1210714549463 -30
-85 -30.2079461170807
};
\addplot [draw=none, fill=orange25118126]
table{%
x  y
-170 -28.3120388521667
-168.20837263334 -25
-170 -24.5544236258916
-172.833001904313 -25
-170 -28.3120388521667
};
\addplot [draw=none, fill=orange25118126]
table{%
x  y
-120 4.68971768971775
-119.883973833927 5
-120 7.20336311087711
-120.133280356008 5
-120 4.68971768971775
};
\addplot [draw=none, fill=orange25118126]
table{%
x  y
-120 16.0714700948395
-118.112932822722 20
-118.858495711991 25
-120 27.3583789333968
-121.174238055307 25
-121.983937258849 20
-120 16.0714700948395
};
\addplot [draw=none, fill=khaki241235108]
table{%
x  y
-125 -30.8094893814508
-120 -32.2142806957317
-115 -30.1218423167153
-114.849766758841 -30
-114.134062953582 -25
-115 -24.0310310549027
-120 -21.3297052935957
-125 -23.1575026633069
-127.71557443061 -25
-126.731442893005 -30
-125 -30.8094893814508
};
\path [draw=black, very thin]
(axis cs:11.7328746497348,-180)
--(axis cs:13.7773398599482,-175)
--(axis cs:14.7413146314338,-170)
--(axis cs:10.0529499236395,-165)
--(axis cs:14.8768928626802,-160)
--(axis cs:15,-159.964051685888)
--(axis cs:15.1138177196319,-160)
--(axis cs:19.5168451712039,-165)
--(axis cs:15.2410788669814,-170)
--(axis cs:16.1617817875954,-175)
--(axis cs:18.0609458684009,-180);

\path [draw=black, very thin]
(axis cs:15,94.3034492849043)
--(axis cs:12.0992556335239,95)
--(axis cs:12.7820086760192,100)
--(axis cs:14.3157499961731,105)
--(axis cs:15,107.390033506808)
--(axis cs:15.6706945014054,105)
--(axis cs:17.1998208561666,100)
--(axis cs:17.8757752094072,95)
--(axis cs:15,94.3034492849043);

\path [draw=black, very thin]
(axis cs:15,122.918913621894)
--(axis cs:13.3062730805669,125)
--(axis cs:11.7435227449905,130)
--(axis cs:11.0968447589762,135)
--(axis cs:12.3025058570765,140)
--(axis cs:14.8786268313703,145)
--(axis cs:15,145.462253829322)
--(axis cs:15.0998678059286,145)
--(axis cs:17.1603697314778,140)
--(axis cs:18.2499564642372,135)
--(axis cs:17.9450992405014,130)
--(axis cs:16.6399354144241,125)
--(axis cs:15,122.918913621894);

\path [draw=black, very thin]
(axis cs:15,152.057234974786)
--(axis cs:13.2802434939448,155)
--(axis cs:10.3470072757969,160)
--(axis cs:11.7860148634794,165)
--(axis cs:15,168.198940971605)
--(axis cs:17.7669193072437,165)
--(axis cs:19.1673192025561,160)
--(axis cs:16.6232032386039,155)
--(axis cs:15,152.057234974786);

\path [draw=black, very thin]
(axis cs:-12.1941496799256,-180)
--(axis cs:-10.5717251135958,-175)
--(axis cs:-10,-172.414858213268)
--(axis cs:-5,-170.552605228337)
--(axis cs:0,-171.06905210295)
--(axis cs:0.203997700084635,-170)
--(axis cs:0,-169.697597471396)
--(axis cs:-5,-169.811159925943)
--(axis cs:-10,-169.18091736174)
--(axis cs:-13.0574970589108,-165)
--(axis cs:-10,-162.025744345284)
--(axis cs:-5,-161.243165096905)
--(axis cs:0,-161.112460874549)
--(axis cs:0.859428510881419,-160)
--(axis cs:5,-158.357217926582)
--(axis cs:10,-155.38438189012)
--(axis cs:11.3184530592793,-155)
--(axis cs:15,-152.022272312114)
--(axis cs:18.4253368804581,-155)
--(axis cs:20,-155.494425175689)
--(axis cs:25,-157.486486934732)
--(axis cs:30,-158.327743302247)
--(axis cs:35,-158.244815499237)
--(axis cs:39.0895825858151,-160)
--(axis cs:40,-161.329593715846)
--(axis cs:45,-164.537534134606)
--(axis cs:49.1140085308496,-160)
--(axis cs:50,-159.689422062155)
--(axis cs:55,-158.864031409338)
--(axis cs:60,-159.126107511768)
--(axis cs:62.2555155394492,-160)
--(axis cs:65,-163.956145468689)
--(axis cs:65.9340964793124,-165)
--(axis cs:65,-166.04077906269)
--(axis cs:62.2493170676945,-170)
--(axis cs:62.9753099929813,-175)
--(axis cs:64.9991230444846,-180);

\path [draw=black, very thin]
(axis cs:45.7575919138065,-180)
--(axis cs:47.6414267039843,-175)
--(axis cs:48.6267790335236,-170)
--(axis cs:45,-165.531842167105)
--(axis cs:40,-169.548105226705)
--(axis cs:39.7569497568666,-170)
--(axis cs:40,-172.328564145051)
--(axis cs:40.5754538902427,-175)
--(axis cs:43.4928316362608,-180);

\path [draw=black, very thin]
(axis cs:38.3263143264186,175)
--(axis cs:37.4613844342727,170)
--(axis cs:40,165.857702463512)
--(axis cs:41.2169706451481,165)
--(axis cs:44.5276953043742,160)
--(axis cs:40.2409371275458,155)
--(axis cs:40,154.70996355563)
--(axis cs:38.3788766815174,150)
--(axis cs:39.0371203332452,145)
--(axis cs:40,142.24845388806)
--(axis cs:41.6594409746815,140)
--(axis cs:43.3808391106051,135)
--(axis cs:42.8171237221379,130)
--(axis cs:40,125.134894148218)
--(axis cs:39.962177220615,125)
--(axis cs:36.8710310449052,120)
--(axis cs:35.3117220048776,115)
--(axis cs:38.175295550178,110)
--(axis cs:39.284757946271,105)
--(axis cs:40,102.365014877546)
--(axis cs:41.5401785714286,100)
--(axis cs:42.6643355182046,95)
--(axis cs:40,94.5625997015386)
--(axis cs:35,92.810896639943)
--(axis cs:30,92.9015611290495)
--(axis cs:25,92.3435633583694)
--(axis cs:20,90.7610183005498)
--(axis cs:17.1137765716058,90)
--(axis cs:15,88.5044173795831)
--(axis cs:12.9221765823064,90)
--(axis cs:10,90.7787000049433)
--(axis cs:5,93.1383945266703)
--(axis cs:0,94.5932219175849)
--(axis cs:-5,94.6120138466555)
--(axis cs:-10,94.7546112467625)
--(axis cs:-11.1275154211751,95)
--(axis cs:-10.5779246117427,100)
--(axis cs:-10,101.44952500261)
--(axis cs:-5,103.345133058204)
--(axis cs:0,103.936904216181)
--(axis cs:0.350566091853747,105)
--(axis cs:1.83144977427488,110)
--(axis cs:5,114.418584452773)
--(axis cs:5.27695521025827,115)
--(axis cs:5,116.098704889985)
--(axis cs:3.39234549784597,120)
--(axis cs:0,124.529904705605)
--(axis cs:-5,124.496276958676)
--(axis cs:-7.95283806343916,125)
--(axis cs:-10,125.769080004704)
--(axis cs:-11.7576795514133,130)
--(axis cs:-12.5753804775979,135)
--(axis cs:-11.5545809660777,140)
--(axis cs:-10,143.505018941421)
--(axis cs:-7.02538114300325,145)
--(axis cs:-5,146.743433713961)
--(axis cs:0,146.337688044339)
--(axis cs:0.568510969539287,150)
--(axis cs:0,151.439844357977)
--(axis cs:-5,151.779526060655)
--(axis cs:-10,152.833246477218)
--(axis cs:-11.0262757966469,155)
--(axis cs:-13.7780191326393,160)
--(axis cs:-12.2300323140385,165)
--(axis cs:-10,167.303251112053)
--(axis cs:-5,167.44788937335)
--(axis cs:0,167.24151674198)
--(axis cs:1.87990864610309,170)
--(axis cs:0.7785443527218,175);

\path [draw=black, very thin]
(axis cs:62.2705316800906,175)
--(axis cs:61.4745157247243,170)
--(axis cs:64.3694777656209,165)
--(axis cs:65,162.762542080631)
--(axis cs:66.1063898754158,160)
--(axis cs:65,156.821102217663)
--(axis cs:64.4135188002608,155)
--(axis cs:61.9277806463679,150)
--(axis cs:62.2329720201035,145)
--(axis cs:63.8376225117185,140)
--(axis cs:64.7711298051981,135)
--(axis cs:64.1943391057344,130)
--(axis cs:62.9884130625866,125)
--(axis cs:60,120.758542490432)
--(axis cs:57.3836742880066,120)
--(axis cs:55,118.401088485293)
--(axis cs:53.837373719408,120)
--(axis cs:50,122.592524723327)
--(axis cs:48.0339479520342,125)
--(axis cs:46.4438346139773,130)
--(axis cs:46.0637232204869,135)
--(axis cs:47.069237518723,140)
--(axis cs:49.0795832789085,145)
--(axis cs:49.6335771165757,150)
--(axis cs:47.228341453082,155)
--(axis cs:45.2016234827782,160)
--(axis cs:46.8110326232636,165)
--(axis cs:50,169.192396588)
--(axis cs:51.1366388050121,170)
--(axis cs:50,173.119170569633)
--(axis cs:49.5893547752747,175);

\path [draw=black, very thin]
(axis cs:10,-146.646356201467)
--(axis cs:8.13938588758239,-145)
--(axis cs:5,-141.167930670741)
--(axis cs:3.61660838282073,-140)
--(axis cs:5,-137.161134647265)
--(axis cs:5.73852134591559,-135)
--(axis cs:6.86879710957452,-130)
--(axis cs:5.81375361755972,-125)
--(axis cs:6.23323884690905,-120)
--(axis cs:7.53662345452382,-115)
--(axis cs:7.50548175395632,-110)
--(axis cs:8.59182617189872,-105)
--(axis cs:7.78644279803713,-100)
--(axis cs:9.95433248042989,-95)
--(axis cs:10,-94.9264658108061)
--(axis cs:15,-90.8882524329574)
--(axis cs:19.7171098407848,-95)
--(axis cs:20,-95.3291165359829)
--(axis cs:23.4348227000023,-100)
--(axis cs:22.1048460578403,-105)
--(axis cs:23.640256021688,-110)
--(axis cs:23.2366321682162,-115)
--(axis cs:24.9785892800068,-120)
--(axis cs:25,-120.17080888452)
--(axis cs:26.632024834145,-125)
--(axis cs:25,-127.16946368931)
--(axis cs:24.2134540601487,-130)
--(axis cs:25,-131.926462024008)
--(axis cs:27.6520051222201,-135)
--(axis cs:30,-137.10179414816)
--(axis cs:35,-136.952697192124)
--(axis cs:36.331607976241,-140)
--(axis cs:35,-141.174059809493)
--(axis cs:30,-141.245226910716)
--(axis cs:25,-143.250384010449)
--(axis cs:22.8783113044448,-145)
--(axis cs:20,-146.669045375854)
--(axis cs:15,-148.939572691822)
--(axis cs:10,-146.646356201467);

\path [draw=black, very thin]
(axis cs:55,-140.312773133891)
--(axis cs:54.180914635083,-140)
--(axis cs:55,-139.27149015241)
--(axis cs:56.8242468823238,-140)
--(axis cs:55,-140.312773133891);

\path [draw=black, very thin]
(axis cs:15,44.1100098830813)
--(axis cs:14.477865843986,45)
--(axis cs:15,45.3778226365058)
--(axis cs:15.3872178163601,45)
--(axis cs:15,44.1100098830813);

\path [draw=black, very thin]
(axis cs:10,64.4522069272849)
--(axis cs:9.61686937998192,65)
--(axis cs:10,65.5538978456473)
--(axis cs:15,69.340473487489)
--(axis cs:20,65.9952390762714)
--(axis cs:21.1501489883302,65)
--(axis cs:20,63.98456359307)
--(axis cs:15,60.5090808553314)
--(axis cs:10,64.4522069272849);

\path [draw=black, very thin]
(axis cs:50,94.1304204920159)
--(axis cs:46.5580176471408,95)
--(axis cs:47.0607127320507,100)
--(axis cs:48.9462888741239,105)
--(axis cs:50,108.83989940015)
--(axis cs:50.4849325802344,110)
--(axis cs:55,113.565881078851)
--(axis cs:60,112.057093808306)
--(axis cs:61.4393358231554,110)
--(axis cs:62.4667660284675,105)
--(axis cs:63.4156062859526,100)
--(axis cs:63.981235070619,95)
--(axis cs:60,93.8767989760197)
--(axis cs:55,93.6034698668244)
--(axis cs:50,94.1304204920159);

\path [draw=black, very thin]
(axis cs:-68.5792375278808,-180)
--(axis cs:-66.9274625557182,-175)
--(axis cs:-66.5192118623117,-170)
--(axis cs:-70,-166.6151360297)
--(axis cs:-70.8945204122077,-165)
--(axis cs:-70,-163.609388839681)
--(axis cs:-66.4712803256701,-160)
--(axis cs:-65,-159.550922288188)
--(axis cs:-60,-159.970993560896)
--(axis cs:-55,-158.331149896162)
--(axis cs:-50,-158.94556438968)
--(axis cs:-45,-159.978601349597)
--(axis cs:-44.8840774610005,-160)
--(axis cs:-40,-163.144260024241)
--(axis cs:-37.2252370640728,-160)
--(axis cs:-35,-159.263192056216)
--(axis cs:-30,-156.750029024666)
--(axis cs:-25,-156.580804747379)
--(axis cs:-20,-157.496703497556)
--(axis cs:-15,-156.364743963548)
--(axis cs:-10.582117027655,-155)
--(axis cs:-10,-154.552721461812)
--(axis cs:-5,-153.832522480457)
--(axis cs:0,-153.476999225137)
--(axis cs:3.29219493387534,-150)
--(axis cs:0,-148.040674658427)
--(axis cs:-5,-147.760733969176)
--(axis cs:-10,-147.243261031118)
--(axis cs:-14.8397857854846,-145)
--(axis cs:-15,-144.90067393066)
--(axis cs:-20,-142.879344036398)
--(axis cs:-25,-144.753085113138)
--(axis cs:-30,-144.374973359071)
--(axis cs:-34.3387250668809,-140)
--(axis cs:-32.6057957333769,-135)
--(axis cs:-31.4199091783812,-130)
--(axis cs:-32.6063886073271,-125)
--(axis cs:-32.3345067446154,-120)
--(axis cs:-31.467139284099,-115)
--(axis cs:-31.925466249517,-110)
--(axis cs:-30.8830109988117,-105)
--(axis cs:-31.7234806765852,-100)
--(axis cs:-30,-96.6110811031165)
--(axis cs:-25,-95.2037877948831)
--(axis cs:-20,-98.8976551063912)
--(axis cs:-15,-95.5346428717696)
--(axis cs:-14.4597006585925,-95)
--(axis cs:-10,-91.7131968566384)
--(axis cs:-5,-91.9692883336176)
--(axis cs:0,-92.521996308912)
--(axis cs:2.46871001623219,-90)
--(axis cs:5,-86.9243424105734)
--(axis cs:5.99373560615316,-85)
--(axis cs:7.39398724990417,-80)
--(axis cs:9.46669085664469,-75)
--(axis cs:9.79389602916658,-70)
--(axis cs:10,-69.0614772774347)
--(axis cs:11.6980004676255,-65)
--(axis cs:10.1947564070642,-60)
--(axis cs:10,-59.6887500436316)
--(axis cs:8.38150846187395,-55)
--(axis cs:9.90668848404787,-50)
--(axis cs:7.58207935992867,-45)
--(axis cs:5.24010283031507,-40)
--(axis cs:10,-35.0557520207852)
--(axis cs:10.0980489927653,-35)
--(axis cs:15,-33.6520535992521)
--(axis cs:20,-34.978277039087)
--(axis cs:20.0658020838231,-35)
--(axis cs:25,-38.6297754602533)
--(axis cs:30,-39.9304812834224)
--(axis cs:35,-39.8135162901355)
--(axis cs:35.2424562939577,-40)
--(axis cs:35,-40.4158058275838)
--(axis cs:30,-40.1441036767107)
--(axis cs:25,-42.3602194146194)
--(axis cs:22.7862473675311,-45)
--(axis cs:20,-48.8578992177939)
--(axis cs:19.1211767596119,-50)
--(axis cs:20,-51.4085602346779)
--(axis cs:21.9874346310285,-55)
--(axis cs:20,-59.8611629270373)
--(axis cs:19.9299530331278,-60)
--(axis cs:18.5575137848353,-65)
--(axis cs:20,-68.6931933545928)
--(axis cs:20.406896962079,-70)
--(axis cs:21.029723874366,-75)
--(axis cs:24.3413358128697,-80)
--(axis cs:25,-81.5989357651793)
--(axis cs:27.7986349395794,-85)
--(axis cs:30,-86.403952369852)
--(axis cs:35,-86.4095048508145)
--(axis cs:37.7012060138883,-90)
--(axis cs:40,-92.5633141001278)
--(axis cs:45,-94.5925768163659)
--(axis cs:49.0881561238223,-90)
--(axis cs:50,-88.7375497772439)
--(axis cs:55,-85.9769380992109)
--(axis cs:60,-87.7678308725997)
--(axis cs:61.66803031996,-90)
--(axis cs:65,-93.6839221312292)
--(axis cs:66.4076132590563,-95)
--(axis cs:70,-99.5157116451016)
--(axis cs:70.1225781691793,-100)
--(axis cs:70,-101.267297581493)
--(axis cs:68.8977282607346,-105)
--(axis cs:70,-107.776404705293)
--(axis cs:70.3126237079393,-110)
--(axis cs:70.3159734716547,-115)
--(axis cs:71.0380231749128,-120)
--(axis cs:71.208871343546,-125)
--(axis cs:70.4373344560974,-130)
--(axis cs:71.0522511919629,-135)
--(axis cs:71.9055956163055,-140)
--(axis cs:70,-143.693880518958)
--(axis cs:68.1723119068585,-145)
--(axis cs:65,-146.665245758847)
--(axis cs:60,-149.760400951513)
--(axis cs:56.7152818991102,-150)
--(axis cs:60,-150.436143638398)
--(axis cs:64.1533698115373,-155)
--(axis cs:65,-155.336942763326)
--(axis cs:70,-156.963167422232)
--(axis cs:73.1525168623717,-160)
--(axis cs:74.8653108938767,-165)
--(axis cs:73.5171604798123,-170)
--(axis cs:73.6649488473766,-175)
--(axis cs:74.1803209559433,-180);

\path [draw=black, very thin]
(axis cs:85.1615389289476,-180)
--(axis cs:85.7901105728428,-175)
--(axis cs:85.7986380912162,-170)
--(axis cs:85,-167.699118543437)
--(axis cs:83.6494836260923,-165)
--(axis cs:85,-163.149492017417)
--(axis cs:86.5886666863016,-160)
--(axis cs:90,-157.710874668782)
--(axis cs:95,-158.996425779068)
--(axis cs:99.6171048290914,-160)
--(axis cs:100,-160.260600172712)
--(axis cs:105,-160.074887041266)
--(axis cs:105.130841414561,-160)
--(axis cs:110,-159.161588905147)
--(axis cs:115,-158.700650087431)
--(axis cs:120,-159.956965386361)
--(axis cs:120.171998295045,-160)
--(axis cs:125,-164.322600688872)
--(axis cs:126.691280660608,-165)
--(axis cs:125,-165.81768787834)
--(axis cs:121.119595175864,-170)
--(axis cs:122.136459780184,-175)
--(axis cs:124.201394022022,-180);

\path [draw=black, very thin]
(axis cs:160.82572770757,-180)
--(axis cs:162.168470284259,-175)
--(axis cs:162.574744835352,-170)
--(axis cs:160,-167.233911658878)
--(axis cs:156.383502255551,-165)
--(axis cs:160,-163.129005161246)
--(axis cs:162.82635138042,-160)
--(axis cs:165,-159.253698173204)
--(axis cs:170,-157.696088853651)
--(axis cs:175,-157.664744893324);

\path [draw=black, very thin]
(axis cs:-180,-159.990591152666)
--(axis cs:-179.985418743504,-160)
--(axis cs:-177.724638887986,-165)
--(axis cs:-179.7070119446,-170)
--(axis cs:-179.650335498522,-175)
--(axis cs:-178.867302347611,-180);

\path [draw=black, very thin]
(axis cs:175,-142.572217859947)
--(axis cs:170,-142.551839184756)
--(axis cs:165.733275136894,-140)
--(axis cs:169.19104733438,-135)
--(axis cs:170,-133.274547059035)
--(axis cs:175,-132.314371819226);

\path [draw=black, very thin]
(axis cs:175,-127.633853642162)
--(axis cs:170,-125.410435046004)
--(axis cs:169.87729968759,-125)
--(axis cs:170,-124.447446222856)
--(axis cs:175,-121.541216662993);

\path [draw=black, very thin]
(axis cs:175,92.5757169601667)
--(axis cs:170,92.5991017280029)
--(axis cs:165,93.9306454925664)
--(axis cs:160.857961524507,95)
--(axis cs:161.038463472271,100)
--(axis cs:163.012025749251,105)
--(axis cs:163.865928086585,110)
--(axis cs:165,111.343965032241)
--(axis cs:168.233622323018,115)
--(axis cs:165.808285553889,120)
--(axis cs:165,121.045559252623)
--(axis cs:162.510044525733,125)
--(axis cs:161.307733315185,130)
--(axis cs:160.57201671761,135)
--(axis cs:161.582969795172,140)
--(axis cs:164.021210560318,145)
--(axis cs:165,149.978794741984)
--(axis cs:165.004034779376,150)
--(axis cs:165,150.008321207316)
--(axis cs:162.603914843783,155)
--(axis cs:160.383569000866,160)
--(axis cs:161.559650585516,165)
--(axis cs:165,169.706481615894)
--(axis cs:165.235052582195,170)
--(axis cs:165,171.692323787888)
--(axis cs:164.499701597808,175);

\path [draw=black, very thin]
(axis cs:-180,104.06769892053)
--(axis cs:-179.13275209944,100)
--(axis cs:-179.071013621795,95)
--(axis cs:-180,94.4755005991078);

\path [draw=black, very thin]
(axis cs:-180,143.648575792973)
--(axis cs:-178.946615185725,140)
--(axis cs:-178.147359309102,135)
--(axis cs:-178.593092862027,130)
--(axis cs:-179.535775539057,125)
--(axis cs:-180,123.87170519892);

\path [draw=black, very thin]
(axis cs:-180,167.732192071809)
--(axis cs:-178.939710675499,165)
--(axis cs:-178.264483101514,160)
--(axis cs:-179.412821359287,155)
--(axis cs:-180,152.819759083549);

\path [draw=black, very thin]
(axis cs:-46.8935960131546,175)
--(axis cs:-48.573808081682,170)
--(axis cs:-45,167.395738643827)
--(axis cs:-41.1862521224895,165)
--(axis cs:-40,163.213898894235)
--(axis cs:-39.5153789113624,165)
--(axis cs:-36.1996029529946,170)
--(axis cs:-37.0803802697587,175);

\path [draw=black, very thin]
(axis cs:72.9626868798061,175)
--(axis cs:72.7338278688171,170)
--(axis cs:74.3251259649036,165)
--(axis cs:74.8870236724781,160)
--(axis cs:73.9003961072795,155)
--(axis cs:73.1099528932232,150)
--(axis cs:73.3705011011555,145)
--(axis cs:74.1105840813375,140)
--(axis cs:74.3831602655676,135)
--(axis cs:74.1279294557061,130)
--(axis cs:73.4945187940617,125)
--(axis cs:72.1034586294759,120)
--(axis cs:71.2961497704985,115)
--(axis cs:72.7542791912878,110)
--(axis cs:73.3244934856097,105)
--(axis cs:73.9958536332539,100)
--(axis cs:74.179647690353,95)
--(axis cs:70,91.8237295691612)
--(axis cs:65,90.879609412039)
--(axis cs:62.0837907128556,90)
--(axis cs:60,88.2501362798361)
--(axis cs:55,87.5254965864074)
--(axis cs:50,88.5486278198889)
--(axis cs:47.998249276423,90)
--(axis cs:45,90.8219876963207)
--(axis cs:40.068905850329,90)
--(axis cs:40,89.9695079506316)
--(axis cs:35,85.2327327103694)
--(axis cs:30,85.4498145355357)
--(axis cs:28.5377363051782,85)
--(axis cs:25,82.3948074882683)
--(axis cs:23.7937663641907,80)
--(axis cs:22.5352070918201,75)
--(axis cs:25,73.4341516359382)
--(axis cs:30,72.2253833015571)
--(axis cs:35,72.2371211283526)
--(axis cs:37.724753316793,70)
--(axis cs:40,67.1787977971738)
--(axis cs:44.1341299403601,65)
--(axis cs:40,62.8609162947445)
--(axis cs:37.4679972914585,60)
--(axis cs:36.2889328114302,55)
--(axis cs:35,51.7266225404558)
--(axis cs:30,51.8546018546018)
--(axis cs:27.950531968237,50)
--(axis cs:30,49.1286855477305)
--(axis cs:35,49.2096331532452)
--(axis cs:38.4930900843645,45)
--(axis cs:36.5141213813049,40)
--(axis cs:35,37.412313267432)
--(axis cs:30,37.4991000406433)
--(axis cs:26.1718326143995,35)
--(axis cs:25,31.346735061694)
--(axis cs:24.8187902936963,30)
--(axis cs:22.0379420336902,25)
--(axis cs:22.5630345903043,20)
--(axis cs:25,15.1856959483922)
--(axis cs:25.2166267354713,15)
--(axis cs:25,14.5905719800872)
--(axis cs:23.8325194429373,10)
--(axis cs:23.025998971945,5)
--(axis cs:24.7343409371408,0)
--(axis cs:22.8574609461978,-5)
--(axis cs:20,-9.01975007418645)
--(axis cs:19.3006872380714,-10)
--(axis cs:20,-14.7725813356161)
--(axis cs:20.0300202725135,-15)
--(axis cs:20,-15.0333251000734)
--(axis cs:15,-19.3074003436751)
--(axis cs:10,-15.1982082346934)
--(axis cs:9.86587705436919,-15)
--(axis cs:9.7127556328243,-10)
--(axis cs:7.70026657698336,-5)
--(axis cs:6.71886295299057,0)
--(axis cs:7.96222431380527,5)
--(axis cs:7.17687469648334,10)
--(axis cs:6.22244597157286,15)
--(axis cs:7.88995006360716,20)
--(axis cs:8.096814613712,25)
--(axis cs:6.20870715673707,30)
--(axis cs:5.8632235134117,35)
--(axis cs:5,37.0399044205495)
--(axis cs:2.92083985448561,40)
--(axis cs:1.13292722917673,45)
--(axis cs:5,49.2955022370037)
--(axis cs:5.44825996483145,50)
--(axis cs:5,51.947965930986)
--(axis cs:3.88284465175173,55)
--(axis cs:2.68264621659311,60)
--(axis cs:0,62.3066961826317)
--(axis cs:-5,62.2308019110511)
--(axis cs:-10,62.3996195503646)
--(axis cs:-14.4220397231123,65)
--(axis cs:-10,67.4026187612548)
--(axis cs:-5,67.5475695801535)
--(axis cs:0,67.6620151332543)
--(axis cs:2.60272403023413,70)
--(axis cs:5,71.5525801131291)
--(axis cs:8.26701767837736,75)
--(axis cs:7.51804304928666,80)
--(axis cs:5.91902102687891,85)
--(axis cs:5,86.18988131476)
--(axis cs:0,89.8418883747831)
--(axis cs:-5,89.967484837527)
--(axis cs:-5.47742381075773,90)
--(axis cs:-10,90.1213565243176)
--(axis cs:-15,91.1788094317833)
--(axis cs:-20,92.0461257158628)
--(axis cs:-25,91.4716462063857)
--(axis cs:-30,91.5590867942545)
--(axis cs:-35,93.5192422465303)
--(axis cs:-40,94.9767371750248)
--(axis cs:-45,94.1599997332856)
--(axis cs:-50,93.3293096265454)
--(axis cs:-55,93.0025031484218)
--(axis cs:-60,94.271075128487)
--(axis cs:-65,93.8529452546501)
--(axis cs:-70,94.8569295723864)
--(axis cs:-70.401619447921,95)
--(axis cs:-70.2669442332739,100)
--(axis cs:-70,101.424718500346)
--(axis cs:-68.7605358135884,105)
--(axis cs:-66.8323766420135,110)
--(axis cs:-65,111.514463102097)
--(axis cs:-61.2619632039993,110)
--(axis cs:-60,108.200558713034)
--(axis cs:-59.4825030819878,110)
--(axis cs:-55.1082230581189,115)
--(axis cs:-57.3426183844011,120)
--(axis cs:-60,123.534632613492)
--(axis cs:-65,121.460239196945)
--(axis cs:-68.4988703163115,125)
--(axis cs:-70,129.743184761664)
--(axis cs:-70.0482033434029,130)
--(axis cs:-70.4510067442836,135)
--(axis cs:-70,137.795923402479)
--(axis cs:-69.4832542059153,140)
--(axis cs:-66.9760180738424,145)
--(axis cs:-65.3687173781946,150)
--(axis cs:-68.234640099452,155)
--(axis cs:-70,157.689096922174)
--(axis cs:-70.7739915494719,160)
--(axis cs:-70,163.052743458449)
--(axis cs:-69.1772443976896,165)
--(axis cs:-65,168.907784792498)
--(axis cs:-60,167.168061370328)
--(axis cs:-57.6837972581692,170)
--(axis cs:-58.3435446596416,175);

\path [draw=black, very thin]
(axis cs:98.5972914880514,175)
--(axis cs:97.8070181742399,170)
--(axis cs:100,168.521977090548)
--(axis cs:105,168.523841493457)
--(axis cs:107.47465395961,170)
--(axis cs:106.713270000597,175);

\path [draw=black, very thin]
(axis cs:119.461919002767,175)
--(axis cs:118.099418410391,170)
--(axis cs:120,168.251179347252)
--(axis cs:123.586432935715,165)
--(axis cs:124.995510994172,160)
--(axis cs:121.384214561706,155)
--(axis cs:120,152.527369549743)
--(axis cs:118.708502546252,150)
--(axis cs:119.621512377717,145)
--(axis cs:120,144.371621798052)
--(axis cs:122.789217646275,140)
--(axis cs:124.501222073812,135)
--(axis cs:123.45162015215,130)
--(axis cs:120.721151877183,125)
--(axis cs:120,124.378171948623)
--(axis cs:115.654731803548,120)
--(axis cs:115,118.548571491997)
--(axis cs:111.352338977377,120)
--(axis cs:110,120.272128699811)
--(axis cs:105,123.7389032155)
--(axis cs:100,123.876331169302)
--(axis cs:95,120.226828594034)
--(axis cs:94.7756786439847,120)
--(axis cs:92.131704724002,115)
--(axis cs:95,112.117657347616)
--(axis cs:97.6578519555725,110)
--(axis cs:100,105.638114495973)
--(axis cs:105,106.055743153839)
--(axis cs:107.962983579182,110)
--(axis cs:110,111.525708908332)
--(axis cs:115,113.516608436223)
--(axis cs:119.467333899184,110)
--(axis cs:120,107.779334070525)
--(axis cs:120.617361782028,105)
--(axis cs:122.011991173567,100)
--(axis cs:122.090862513497,95)
--(axis cs:120,94.5794643648613)
--(axis cs:115,93.3661394587189)
--(axis cs:110,93.6593881653839)
--(axis cs:105,94.3023747532742)
--(axis cs:100,94.3226823572103)
--(axis cs:95,93.6208253161844)
--(axis cs:90,92.3701571016635)
--(axis cs:85,94.9500111230381)
--(axis cs:84.8581940496029,95)
--(axis cs:84.9940431078039,100)
--(axis cs:85,100.018554285817)
--(axis cs:86.2134845900668,105)
--(axis cs:86.9907807730096,110)
--(axis cs:89.1065312761867,115)
--(axis cs:88.0494151123569,120)
--(axis cs:86.0723724211832,125)
--(axis cs:85.0137376976621,130)
--(axis cs:85,130.122834528076)
--(axis cs:84.2102916594878,135)
--(axis cs:85,139.141921778144)
--(axis cs:85.1112893110857,140)
--(axis cs:86.3960254877884,145)
--(axis cs:86.6600545883285,150)
--(axis cs:85.2970512828459,155)
--(axis cs:85,156.286045221996)
--(axis cs:83.6974858451356,160)
--(axis cs:84.9781113394715,165)
--(axis cs:85,165.033511607291)
--(axis cs:87.1008657883784,170)
--(axis cs:86.7822228307292,175);

\path [draw=black, very thin]
(axis cs:-60,-175.242163685163)
--(axis cs:-59.9189720750301,-175)
--(axis cs:-59.4459436632485,-170)
--(axis cs:-60,-169.361124967339)
--(axis cs:-61.6864176165932,-170)
--(axis cs:-60.2780876938523,-175)
--(axis cs:-60,-175.242163685163);

\path [draw=black, very thin]
(axis cs:-40,-179.771612279789)
--(axis cs:-38.5527235424088,-175)
--(axis cs:-37.9159164995215,-170)
--(axis cs:-40,-166.98791700893)
--(axis cs:-43.7868531338072,-170)
--(axis cs:-42.8939439477045,-175)
--(axis cs:-40,-179.771612279789);

\path [draw=black, very thin]
(axis cs:-105,-166.464963580237)
--(axis cs:-105.508647467117,-165)
--(axis cs:-105,-163.485360617549)
--(axis cs:-100.203153535974,-165)
--(axis cs:-105,-166.464963580237);

\path [draw=black, very thin]
(axis cs:135,-166.857998093801)
--(axis cs:132.099224217436,-165)
--(axis cs:135,-163.480632930918)
--(axis cs:140,-162.852922865546)
--(axis cs:145,-163.86836356729)
--(axis cs:148.426903275907,-165)
--(axis cs:145,-166.259427206376)
--(axis cs:140,-167.498700844451)
--(axis cs:135,-166.857998093801);

\path [draw=black, very thin]
(axis cs:45,-155.642171879167)
--(axis cs:46.7560045884398,-155)
--(axis cs:50,-151.941437071891)
--(axis cs:54.5018270506919,-150)
--(axis cs:50,-148.873331938564)
--(axis cs:45,-146.334263569907)
--(axis cs:40,-147.674336201639)
--(axis cs:36.5107770397046,-150)
--(axis cs:40,-153.905232249698)
--(axis cs:42.0007204222887,-155)
--(axis cs:45,-155.642171879167);

\path [draw=black, very thin]
(axis cs:-55,-141.387582562748)
--(axis cs:-57.3201331795692,-140)
--(axis cs:-55,-136.063310215321)
--(axis cs:-50.4001180071541,-140)
--(axis cs:-55,-141.387582562748);

\path [draw=black, very thin]
(axis cs:90,-142.113816307637)
--(axis cs:88.3804136546695,-140)
--(axis cs:89.4099291594947,-135)
--(axis cs:90,-130.297253106606)
--(axis cs:91.3622563762522,-135)
--(axis cs:94.0545504662048,-140)
--(axis cs:90,-142.113816307637);

\path [draw=black, very thin]
(axis cs:115,-140.275502059883)
--(axis cs:113.50066271698,-140)
--(axis cs:115,-139.340104020242)
--(axis cs:115.524586683354,-140)
--(axis cs:115,-140.275502059883);

\path [draw=black, very thin]
(axis cs:-20,-130.845450046148)
--(axis cs:-19.6037030767012,-130)
--(axis cs:-20,-129.383780674473)
--(axis cs:-20.5470968077003,-130)
--(axis cs:-20,-130.845450046148);

\path [draw=black, very thin]
(axis cs:90,-129.795993940414)
--(axis cs:89.1485222484535,-125)
--(axis cs:89.5564571994062,-120)
--(axis cs:90,-117.54996282853)
--(axis cs:91.1976783958272,-120)
--(axis cs:92.3481177478904,-125)
--(axis cs:90,-129.795993940414);

\path [draw=black, very thin]
(axis cs:-20,-107.383756205185)
--(axis cs:-18.7364504835067,-105)
--(axis cs:-20,-102.669744557525)
--(axis cs:-21.321464335675,-105)
--(axis cs:-20,-107.383756205185);

\path [draw=black, very thin]
(axis cs:55,38.6585771798591)
--(axis cs:53.1735308202777,40)
--(axis cs:50,43.8597549560043)
--(axis cs:49.6136019991329,45)
--(axis cs:50,45.3913162976474)
--(axis cs:55,47.781372043093)
--(axis cs:60,46.4903033165248)
--(axis cs:61.4705716551354,45)
--(axis cs:60,40.4986253149121)
--(axis cs:59.1564658947165,40)
--(axis cs:55,38.6585771798591);

\path [draw=black, very thin]
(axis cs:55,56.7906392887896)
--(axis cs:50.9724970320538,60)
--(axis cs:50,60.4293946674283)
--(axis cs:45.4145414828024,65)
--(axis cs:50,69.1548990320147)
--(axis cs:52.1914976197453,70)
--(axis cs:55,70.8034374929188)
--(axis cs:60,70.3868929951801)
--(axis cs:60.5929546079142,70)
--(axis cs:65,65.6023756029869)
--(axis cs:65.6773706952603,65)
--(axis cs:65,64.4029369287349)
--(axis cs:60.051073932969,60)
--(axis cs:60,59.8714194367475)
--(axis cs:55,56.7906392887896);

\path [draw=black, very thin]
(axis cs:-105,94.7630399164386)
--(axis cs:-105.382351292258,95)
--(axis cs:-105.157406190786,100)
--(axis cs:-105,100.880725513906)
--(axis cs:-103.276902986487,100)
--(axis cs:-100.239611735194,95)
--(axis cs:-105,94.7630399164386);

\path [draw=black, very thin]
(axis cs:-40,97.0242297052377)
--(axis cs:-39.8760859116494,100)
--(axis cs:-38.2965583897445,105)
--(axis cs:-37.1237086343786,110)
--(axis cs:-35,113.202748763057)
--(axis cs:-34.0750051636963,115)
--(axis cs:-35,117.939293677623)
--(axis cs:-35.8362155772515,120)
--(axis cs:-38.9458161020021,125)
--(axis cs:-40,129.836406951633)
--(axis cs:-41.9304468585814,125)
--(axis cs:-45,122.684620902115)
--(axis cs:-48.9416462102614,120)
--(axis cs:-50,118.899177279032)
--(axis cs:-54.7687384947521,115)
--(axis cs:-50,112.466915133799)
--(axis cs:-46.6444642521395,110)
--(axis cs:-45,107.436161896904)
--(axis cs:-43.3478990730446,105)
--(axis cs:-40.219360237397,100)
--(axis cs:-40,97.0242297052377);

\path [draw=black, very thin]
(axis cs:-105,128.151559443716)
--(axis cs:-105.317695759069,130)
--(axis cs:-105.780490392418,135)
--(axis cs:-105.184384049775,140)
--(axis cs:-105,140.758811445454)
--(axis cs:-103.619122959312,140)
--(axis cs:-100,135.716972378254)
--(axis cs:-99.8557185728576,135)
--(axis cs:-100,133.92148554337)
--(axis cs:-102.388710069233,130)
--(axis cs:-105,128.151559443716);

\path [draw=black, very thin]
(axis cs:-40,138.753550543024)
--(axis cs:-39.8028027536621,140)
--(axis cs:-38.0143975769328,145)
--(axis cs:-37.2381233772048,150)
--(axis cs:-39.0608392889866,155)
--(axis cs:-40,157.529933309458)
--(axis cs:-42.1656185528572,155)
--(axis cs:-45,151.513163929915)
--(axis cs:-46.121786637247,150)
--(axis cs:-45,147.020770620108)
--(axis cs:-44.2393028737195,145)
--(axis cs:-40.3602696157906,140)
--(axis cs:-40,138.753550543024);

\path [draw=black, very thin]
(axis cs:-60,145.831697413005)
--(axis cs:-58.6824780912391,150)
--(axis cs:-60,153.265547971179)
--(axis cs:-64.0690546819625,150)
--(axis cs:-60,145.831697413005);

\path [draw=black, very thin]
(axis cs:100,146.476799333462)
--(axis cs:104.301279292672,150)
--(axis cs:100,150.954839550132)
--(axis cs:99.3140013726837,150)
--(axis cs:100,146.476799333462);

\path [draw=black, very thin]
(axis cs:-105,159.058774291338)
--(axis cs:-105.148695762501,160)
--(axis cs:-105,161.191301110984)
--(axis cs:-102.338557492403,160)
--(axis cs:-105,159.058774291338);

\path [draw=black, very thin]
(axis cs:-111.670807583565,-180)
--(axis cs:-111.130877260984,-175)
--(axis cs:-111.030806665777,-170)
--(axis cs:-112.693648982882,-165)
--(axis cs:-111.070517161767,-160)
--(axis cs:-110,-159.046236314369)
--(axis cs:-105,-155.115816290507)
--(axis cs:-100,-155.546700678444)
--(axis cs:-95,-157.697789293558)
--(axis cs:-90,-159.115011314993)
--(axis cs:-85,-159.388233034483)
--(axis cs:-80,-158.377036947757)
--(axis cs:-75,-157.621283189312)
--(axis cs:-70,-155.297906322697)
--(axis cs:-69.007901329736,-155)
--(axis cs:-65,-151.767238699248)
--(axis cs:-60,-153.280656337114)
--(axis cs:-56.2271899274572,-150)
--(axis cs:-60,-148.084110816576)
--(axis cs:-65,-149.060430694471)
--(axis cs:-70,-147.022564903299)
--(axis cs:-73.0083067035721,-145)
--(axis cs:-75,-143.247928896692)
--(axis cs:-80,-141.768167530438)
--(axis cs:-84.8908623152494,-140)
--(axis cs:-80,-135.686837200334)
--(axis cs:-79.0645161290322,-135)
--(axis cs:-75,-131.422964030107)
--(axis cs:-74.4633289556263,-130)
--(axis cs:-75,-127.766619912457)
--(axis cs:-77.0131538427697,-125)
--(axis cs:-75.0202749441445,-120)
--(axis cs:-75,-119.976058136478)
--(axis cs:-73.4503624173633,-115)
--(axis cs:-73.6925457384776,-110)
--(axis cs:-72.6172913668187,-105)
--(axis cs:-73.9063752207077,-100)
--(axis cs:-70.6870669927203,-95)
--(axis cs:-70,-94.171659217264)
--(axis cs:-65,-90.3844476183124)
--(axis cs:-60,-91.6199989362703)
--(axis cs:-58.3411882498827,-90)
--(axis cs:-55,-86.4460392223267)
--(axis cs:-50,-88.3951695234001)
--(axis cs:-47.4998430469813,-90)
--(axis cs:-45,-91.3462903898387)
--(axis cs:-40,-93.9081337134903)
--(axis cs:-36.4786320175853,-90)
--(axis cs:-35,-87.9658642920087)
--(axis cs:-33.3731975862666,-85)
--(axis cs:-31.7993317909221,-80)
--(axis cs:-30,-76.028473038804)
--(axis cs:-26.757379422357,-75)
--(axis cs:-25,-72.0524398910342)
--(axis cs:-24.1320743201417,-75)
--(axis cs:-20,-77.6588868940754)
--(axis cs:-16.051686647616,-75)
--(axis cs:-15,-71.5639120256955)
--(axis cs:-14.6346124494416,-70)
--(axis cs:-11.2407129723238,-65)
--(axis cs:-13.6567792586026,-60)
--(axis cs:-15,-58.0613429098817)
--(axis cs:-17.7887008565506,-55)
--(axis cs:-15,-52.4824909448878)
--(axis cs:-13.4595961950947,-50)
--(axis cs:-15,-48.2667810411223)
--(axis cs:-18.9044540455124,-45)
--(axis cs:-20,-44.0485033983967)
--(axis cs:-21.4813590076226,-45)
--(axis cs:-25,-47.466947651262)
--(axis cs:-30,-46.7114359075647)
--(axis cs:-30.7710487058023,-45)
--(axis cs:-32.9834622954641,-40)
--(axis cs:-30,-37.2303333898943)
--(axis cs:-25,-36.7553177440616)
--(axis cs:-20,-38.175658264474)
--(axis cs:-15,-36.133011876105)
--(axis cs:-12.7204973624717,-35)
--(axis cs:-10,-34.3937570460497)
--(axis cs:-5,-34.3098933512014)
--(axis cs:0,-34.2483321758769)
--(axis cs:5,-32.7301575284629)
--(axis cs:10,-30.0930785293432)
--(axis cs:10.3293674521323,-30)
--(axis cs:11.3916405089855,-25)
--(axis cs:10,-24.4727395543457)
--(axis cs:5,-20.8553528296743)
--(axis cs:3.18357751323553,-20)
--(axis cs:0,-17.0353416474172)
--(axis cs:-5,-16.4841236536578)
--(axis cs:-10,-15.8808488795496)
--(axis cs:-11.5088807799259,-15)
--(axis cs:-12.4486808652159,-10)
--(axis cs:-15,-7.14571757276086)
--(axis cs:-17.4642419403807,-5)
--(axis cs:-20,-1.44413696318892)
--(axis cs:-23.2689826626464,-5)
--(axis cs:-25,-6.16676437539695)
--(axis cs:-30,-5.07393308060692)
--(axis cs:-30.0370752981333,-5)
--(axis cs:-31.4612124513412,0)
--(axis cs:-30.2248585161342,5)
--(axis cs:-31.0196759231884,10)
--(axis cs:-32.4875655026249,15)
--(axis cs:-30.8302707857931,20)
--(axis cs:-30.1890134992284,25)
--(axis cs:-32.0160543851447,30)
--(axis cs:-32.7184617567759,35)
--(axis cs:-34.484746754188,40)
--(axis cs:-35,43.1344376387599)
--(axis cs:-35.449776023081,45)
--(axis cs:-35,45.5055750660345)
--(axis cs:-32.3784823768645,50)
--(axis cs:-34.3306967216504,55)
--(axis cs:-35,57.6572641994768)
--(axis cs:-35.7308245208478,60)
--(axis cs:-40,63.9947440731037)
--(axis cs:-45,62.0939782605266)
--(axis cs:-49.3640267238318,60)
--(axis cs:-50,57.9505626072768)
--(axis cs:-51.8894859686261,55)
--(axis cs:-55,53.2799813906023)
--(axis cs:-55.820850358285,55)
--(axis cs:-57.4446722489413,60)
--(axis cs:-60,61.8542412849547)
--(axis cs:-65,60.8799498558225)
--(axis cs:-70,63.388155877746)
--(axis cs:-71.7954170793116,65)
--(axis cs:-70,66.6842375033492)
--(axis cs:-65.1217693836978,70)
--(axis cs:-65,70.056042183476)
--(axis cs:-64.7558020639108,70)
--(axis cs:-60,68.3573431865735)
--(axis cs:-57.638524453774,70)
--(axis cs:-55,71.5144546890497)
--(axis cs:-50,70.7785087211858)
--(axis cs:-48.1041293347308,70)
--(axis cs:-45,68.1287091043118)
--(axis cs:-40,66.0017671219792)
--(axis cs:-35.7646683845552,70)
--(axis cs:-35,70.5394264422814)
--(axis cs:-30,74.9613519623397)
--(axis cs:-29.7095093818104,75)
--(axis cs:-30,75.2350874677373)
--(axis cs:-30.9009999511954,80)
--(axis cs:-32.8526432736665,85)
--(axis cs:-35,87.2305308542172)
--(axis cs:-38.1830989708699,90)
--(axis cs:-40,90.5916617791347)
--(axis cs:-43.3885104379219,90)
--(axis cs:-45,89.2878388501984)
--(axis cs:-50,86.8544153283251)
--(axis cs:-55,86.1030277845872)
--(axis cs:-60,89.6146252593855)
--(axis cs:-65,88.581450215841)
--(axis cs:-67.6311380485443,90)
--(axis cs:-70,90.5388000133862)
--(axis cs:-75,92.386425246952)
--(axis cs:-80,92.9581379823249)
--(axis cs:-85,93.7291928933514)
--(axis cs:-90,93.4515541908832)
--(axis cs:-95,92.3845735646721)
--(axis cs:-100,90.9073929298401)
--(axis cs:-105,90.4199298804885)
--(axis cs:-110,93.4912887940329)
--(axis cs:-112.031665098105,95)
--(axis cs:-111.810575893619,100)
--(axis cs:-111.024216200602,105)
--(axis cs:-110.48370138262,110)
--(axis cs:-110,111.74664633164)
--(axis cs:-108.962109154827,115)
--(axis cs:-109.847776332044,120)
--(axis cs:-110,120.433546833519)
--(axis cs:-111.388216339793,125)
--(axis cs:-112.249899801753,130)
--(axis cs:-112.648950691921,135)
--(axis cs:-112.155937540211,140)
--(axis cs:-111.030152158474,145)
--(axis cs:-110.426856062772,150)
--(axis cs:-111.104181038786,155)
--(axis cs:-111.910157364691,160)
--(axis cs:-111.504926067035,165)
--(axis cs:-110.166183453408,170)
--(axis cs:-110.531210046526,175);

\path [draw=black, very thin]
(axis cs:-180,-153.71734392526)
--(axis cs:-179.286098121378,-155)
--(axis cs:-175,-157.836665128144)
--(axis cs:-170,-158.254553797658)
--(axis cs:-165,-157.14676081996)
--(axis cs:-160,-157.782889620726)
--(axis cs:-155,-159.565958836028)
--(axis cs:-150,-159.894454821864)
--(axis cs:-145,-159.087995110485)
--(axis cs:-140,-159.432043640853)
--(axis cs:-137.092558015471,-160)
--(axis cs:-135,-161.359250258784)
--(axis cs:-131.08994789778,-165)
--(axis cs:-135,-169.891048098788)
--(axis cs:-135.14173796916,-170)
--(axis cs:-135,-170.273127160106)
--(axis cs:-133.579176729314,-175)
--(axis cs:-132.024804916347,-180);

\path [draw=black, very thin]
(axis cs:-180,-92.9417922605592)
--(axis cs:-178.783246982558,-95)
--(axis cs:-176.812249006275,-100)
--(axis cs:-177.628511536407,-105)
--(axis cs:-176.606921794577,-110)
--(axis cs:-176.67156845854,-115)
--(axis cs:-175.432122509561,-120)
--(axis cs:-175.04040813717,-125)
--(axis cs:-175.971304538304,-130)
--(axis cs:-175,-134.896303880825)
--(axis cs:-174.742149668015,-135)
--(axis cs:-170,-136.687601044646)
--(axis cs:-168.755412886108,-135)
--(axis cs:-166.076667470128,-130)
--(axis cs:-168.460102263807,-125)
--(axis cs:-167.391796124279,-120)
--(axis cs:-165,-115.139983525368)
--(axis cs:-160,-119.042770019586)
--(axis cs:-159.561767364554,-120)
--(axis cs:-159.05222185498,-125)
--(axis cs:-160,-127.127130681818)
--(axis cs:-163.299616608206,-130)
--(axis cs:-160.49689709348,-135)
--(axis cs:-160,-135.39795282823)
--(axis cs:-157.200075021913,-140)
--(axis cs:-160,-142.090191103187)
--(axis cs:-165,-143.257266859252)
--(axis cs:-170,-140.990917014786)
--(axis cs:-175,-142.149131048701)
--(axis cs:-177.120475769271,-145)
--(axis cs:-180,-147.896568276948);

\path [draw=black, very thin]
(axis cs:175,-40.1794282913708)
--(axis cs:170,-40.7735048727477)
--(axis cs:169.31143704166,-40)
--(axis cs:170,-39.5928253107094)
--(axis cs:175,-39.9230479700648);

\path [draw=black, very thin]
(axis cs:175,37.1162788749152)
--(axis cs:170,37.8003472357388)
--(axis cs:168.001845886185,40)
--(axis cs:165,44.7752970163359)
--(axis cs:164.872157181537,45)
--(axis cs:165,45.1298496546119)
--(axis cs:170,49.8979173988605)
--(axis cs:171.914263256545,50)
--(axis cs:170,50.4875044269591)
--(axis cs:168.883901877968,55)
--(axis cs:165.472091333844,60)
--(axis cs:165,60.3584194283372)
--(axis cs:160,63.9198229663952)
--(axis cs:157.275460588934,65)
--(axis cs:160,65.8919121287876)
--(axis cs:165,69.1241203311946)
--(axis cs:166.298992450327,70)
--(axis cs:170,72.2558726131918)
--(axis cs:175,72.4067848606087);

\path [draw=black, very thin]
(axis cs:-180,67.1890536901769)
--(axis cs:-178.506971713371,65)
--(axis cs:-180,62.5974437347336);

\path [draw=black, very thin]
(axis cs:175,85.0032754060268)
--(axis cs:174.160063391438,85)
--(axis cs:170,84.9648203492502)
--(axis cs:169.979501475894,85)
--(axis cs:165,88.5577432727232)
--(axis cs:163.007668741209,90)
--(axis cs:160,90.8512663060076)
--(axis cs:155,91.4320392085295)
--(axis cs:150,91.1623150681293)
--(axis cs:145,90.8904830959629)
--(axis cs:140,90.6112575385303)
--(axis cs:135,90.885293224117)
--(axis cs:130,91.7154180457683)
--(axis cs:125,91.2964102771976)
--(axis cs:120,90.1472331796827)
--(axis cs:119.441349590078,90)
--(axis cs:115,87.1073039292198)
--(axis cs:110,87.8747935041699)
--(axis cs:105,89.4944365283474)
--(axis cs:100,89.199148207392)
--(axis cs:95,87.7930874378375)
--(axis cs:90,85.2100337724613)
--(axis cs:86.1953459037072,90)
--(axis cs:85,90.6303846843325)
--(axis cs:80,92.4712148827855)
--(axis cs:75,91.2062020530631)
--(axis cs:73.4294210835882,90)
--(axis cs:70.9293387082986,85)
--(axis cs:70,80.0227488965355)
--(axis cs:69.9847948742469,80)
--(axis cs:68.2752715815779,75)
--(axis cs:70,73.9308212899577)
--(axis cs:72.033091424734,70)
--(axis cs:74.3384351374459,65)
--(axis cs:71.9642354120849,60)
--(axis cs:71.1761926090631,55)
--(axis cs:70.4091760261756,50)
--(axis cs:72.469852337444,45)
--(axis cs:71.8458197532827,40)
--(axis cs:70.7130641948957,35)
--(axis cs:70.6212250209806,30)
--(axis cs:70,27.2653020795409)
--(axis cs:68.3507061524728,25)
--(axis cs:67.7985974664941,20)
--(axis cs:70,16.5417599859472)
--(axis cs:70.3333826218602,15)
--(axis cs:70,11.6330780507186)
--(axis cs:69.5261643160388,10)
--(axis cs:68.3197741379443,5)
--(axis cs:70,1.08373119538774)
--(axis cs:70.1603598415929,0)
--(axis cs:70,-1.88108826518634)
--(axis cs:68.9666319568562,-5)
--(axis cs:65,-9.51632406287785)
--(axis cs:64.6889886822223,-10)
--(axis cs:64.8630167350105,-15)
--(axis cs:60.1715235925327,-20)
--(axis cs:60,-20.0850076341439)
--(axis cs:55,-20.5924280011172)
--(axis cs:51.6705906249711,-20)
--(axis cs:50,-19.3616758566434)
--(axis cs:45.5716158472157,-15)
--(axis cs:45.6176742913659,-10)
--(axis cs:45,-8.96005928515328)
--(axis cs:43.7884968597156,-10)
--(axis cs:43.5945027169366,-15)
--(axis cs:40,-16.2586190946096)
--(axis cs:35.9929089726102,-20)
--(axis cs:35,-20.4898320301235)
--(axis cs:30,-20.6844782227419)
--(axis cs:25,-21.9845855055689)
--(axis cs:20,-24.3495942722283)
--(axis cs:18.3253911995968,-25)
--(axis cs:19.3153938592317,-30)
--(axis cs:20,-30.2026879403242)
--(axis cs:25,-31.8631847546142)
--(axis cs:30,-32.5568551238426)
--(axis cs:35,-32.6504143826039)
--(axis cs:40,-34.5901746468804)
--(axis cs:42.8164246015905,-35)
--(axis cs:45,-35.6877966568899)
--(axis cs:46.0242109129142,-35)
--(axis cs:50,-33.7024195225823)
--(axis cs:55,-32.963682240043)
--(axis cs:60,-33.2687753509608)
--(axis cs:65,-34.9213185703792)
--(axis cs:65.2724223329885,-35)
--(axis cs:70,-37.6949616342578)
--(axis cs:71.4011761958172,-40)
--(axis cs:70.184648884798,-45)
--(axis cs:70,-45.6418484930971)
--(axis cs:65.6160139117736,-50)
--(axis cs:68.4880231590101,-55)
--(axis cs:65.581565639634,-60)
--(axis cs:65,-61.9745749511748)
--(axis cs:64.2575849791099,-65)
--(axis cs:65,-68.1339439748793)
--(axis cs:65.5118158484194,-70)
--(axis cs:66.6392550306932,-75)
--(axis cs:69.8507632641852,-80)
--(axis cs:70,-80.37490429676)
--(axis cs:70.7123622995155,-85)
--(axis cs:72.2233211255828,-90)
--(axis cs:74.154700211343,-95)
--(axis cs:75,-98.0713636798317)
--(axis cs:76.7185396322239,-100)
--(axis cs:75.7676404343295,-105)
--(axis cs:78.4332337108725,-110)
--(axis cs:78.2505151699141,-115)
--(axis cs:80,-118.750714947834)
--(axis cs:81.1683546364644,-115)
--(axis cs:81.1051096695588,-110)
--(axis cs:83.0942118699522,-105)
--(axis cs:82.4459868456572,-100)
--(axis cs:85,-95.8801651622422)
--(axis cs:85.3347269737611,-95)
--(axis cs:88.2854400401308,-90)
--(axis cs:90,-86.2875458487555)
--(axis cs:95,-89.6321825318772)
--(axis cs:95.607481585582,-90)
--(axis cs:100,-92.104136995477)
--(axis cs:105,-91.4222263197284)
--(axis cs:108.987541940781,-90)
--(axis cs:110,-89.5452475914695)
--(axis cs:115,-87.9015678187418)
--(axis cs:117.586451852797,-90)
--(axis cs:120,-91.6121247618271)
--(axis cs:125,-94.5854395347907)
--(axis cs:126.383642899273,-95)
--(axis cs:130,-96.5997863374097)
--(axis cs:134.532463909617,-95)
--(axis cs:135,-94.8796210505146)
--(axis cs:136.801472564089,-95)
--(axis cs:140,-95.3054949567538)
--(axis cs:145,-96.5315209561668)
--(axis cs:150,-98.0489256355731)
--(axis cs:155,-98.5812917033866)
--(axis cs:160,-95.4037337859134)
--(axis cs:160.343436510032,-95)
--(axis cs:165,-91.1338643890177)
--(axis cs:166.211855566333,-90)
--(axis cs:170,-85.2050148722653)
--(axis cs:172.616794795979,-85)
--(axis cs:175,-84.7145710420636);

\path [draw=black, very thin]
(axis cs:-136.206835297064,175)
--(axis cs:-137.791572451977,170)
--(axis cs:-135,167.478141346264)
--(axis cs:-132.954306381269,165)
--(axis cs:-130.984797151622,160)
--(axis cs:-132.994691239511,155)
--(axis cs:-135,150.823624205029)
--(axis cs:-135.624652789125,150)
--(axis cs:-135.293016821669,145)
--(axis cs:-135,144.42792002806)
--(axis cs:-133.416517190773,140)
--(axis cs:-132.123132243252,135)
--(axis cs:-132.50809045716,130)
--(axis cs:-133.827986270132,125)
--(axis cs:-135,123.300601935582)
--(axis cs:-139.630809758554,120)
--(axis cs:-140,119.509798878659)
--(axis cs:-145,119.385166352279)
--(axis cs:-145.322291724884,120)
--(axis cs:-150,123.085960765776)
--(axis cs:-155,121.890115293242)
--(axis cs:-156.405859613985,120)
--(axis cs:-158.599700676687,115)
--(axis cs:-155,110.006982160346)
--(axis cs:-154.555886736216,110)
--(axis cs:-150,109.812903936545)
--(axis cs:-149.903412322275,110)
--(axis cs:-145,113.537484898908)
--(axis cs:-140,113.172399956225)
--(axis cs:-136.083212157867,110)
--(axis cs:-135,106.184502764935)
--(axis cs:-134.766828167104,105)
--(axis cs:-133.888312001239,100)
--(axis cs:-133.259333859621,95)
--(axis cs:-135,94.667243684704)
--(axis cs:-140,93.8985695149047)
--(axis cs:-145,93.5789133295652)
--(axis cs:-150,94.1516333681553)
--(axis cs:-155,93.8953594882164)
--(axis cs:-160,92.3398675850366)
--(axis cs:-165,91.9576642842055)
--(axis cs:-170,93.1446397226371)
--(axis cs:-175,92.9477376710158)
--(axis cs:-180,90.2075911172);

\path [draw=black, very thin]
(axis cs:-86.2920630177466,175)
--(axis cs:-90,170.109906951286)
--(axis cs:-90.0250068494857,170)
--(axis cs:-90,169.978486882141)
--(axis cs:-85,169.290787994769)
--(axis cs:-83.7631078432086,170)
--(axis cs:-84.3224986507426,175);

\path [draw=black, very thin]
(axis cs:-40,-155.361300267339)
--(axis cs:-39.0020488369613,-155)
--(axis cs:-35,-150.952168185565)
--(axis cs:-34.3250659371263,-150)
--(axis cs:-35,-149.459143687931)
--(axis cs:-40,-146.482549422394)
--(axis cs:-45,-148.000890615276)
--(axis cs:-50,-149.890621910223)
--(axis cs:-50.6864722308408,-150)
--(axis cs:-50,-150.181136498958)
--(axis cs:-45,-153.275738384012)
--(axis cs:-41.7414737233845,-155)
--(axis cs:-40,-155.361300267339);

\path [draw=black, very thin]
(axis cs:75,-156.232031377363)
--(axis cs:80,-157.713542602362)
--(axis cs:85,-155.593477209888)
--(axis cs:85.8682349809176,-155)
--(axis cs:88.6522174520866,-150)
--(axis cs:85,-146.163670372199)
--(axis cs:83.2310437307445,-145)
--(axis cs:80,-142.26301404401)
--(axis cs:75.4716206621106,-145)
--(axis cs:75,-145.226365541744)
--(axis cs:71.7110328097644,-150)
--(axis cs:73.722890762126,-155)
--(axis cs:75,-156.232031377363);

\path [draw=black, very thin]
(axis cs:125,-155.730916488017)
--(axis cs:130,-156.446969286237)
--(axis cs:135,-155.840605241598)
--(axis cs:140,-155.609831858116)
--(axis cs:145,-155.796255508061)
--(axis cs:150,-156.211043631133)
--(axis cs:155,-156.456631542103)
--(axis cs:160,-155.537079679881)
--(axis cs:161.607572286849,-155)
--(axis cs:165,-152.080082373248)
--(axis cs:167.386417606478,-150)
--(axis cs:165,-148.859379629024)
--(axis cs:160,-146.505045537778)
--(axis cs:155,-145.115956242309)
--(axis cs:150.684623590369,-145)
--(axis cs:150,-144.975832936601)
--(axis cs:149.727479526843,-145)
--(axis cs:145,-145.324970602217)
--(axis cs:140,-145.895017999992)
--(axis cs:135,-146.021149575624)
--(axis cs:130,-145.084172025342)
--(axis cs:125,-146.047897693934)
--(axis cs:120,-147.95107870576)
--(axis cs:115,-149.85623775735)
--(axis cs:110,-149.040164819382)
--(axis cs:105,-147.824523848166)
--(axis cs:100,-147.656620428752)
--(axis cs:95,-149.397742363878)
--(axis cs:93.5202535775882,-150)
--(axis cs:95,-151.029549017135)
--(axis cs:100,-153.925778568033)
--(axis cs:105,-153.652307373939)
--(axis cs:110,-151.728496359427)
--(axis cs:115,-150.265111346766)
--(axis cs:120,-153.629592904552)
--(axis cs:122.062156224707,-155)
--(axis cs:125,-155.730916488017);

\path [draw=black, very thin]
(axis cs:-105,-146.911801857232)
--(axis cs:-106.588012211508,-145)
--(axis cs:-109.98485064927,-140)
--(axis cs:-108.902014934864,-135)
--(axis cs:-107.878409985057,-130)
--(axis cs:-108.737166098714,-125)
--(axis cs:-108.508333151307,-120)
--(axis cs:-107.519137004606,-115)
--(axis cs:-107.479981337803,-110)
--(axis cs:-106.588387769272,-105)
--(axis cs:-107.296136992206,-100)
--(axis cs:-105.692994393435,-95)
--(axis cs:-105,-93.4373964018597)
--(axis cs:-100,-94.5449493311394)
--(axis cs:-99.5999534041081,-95)
--(axis cs:-96.1571071513219,-100)
--(axis cs:-97.346889529963,-105)
--(axis cs:-95.8049268941072,-110)
--(axis cs:-96.1377255668438,-115)
--(axis cs:-95,-118.625305451636)
--(axis cs:-94.4431280139809,-120)
--(axis cs:-93.5245498796973,-125)
--(axis cs:-95,-128.768350851916)
--(axis cs:-95.4068505498468,-130)
--(axis cs:-95,-131.094630644614)
--(axis cs:-92.7967228725762,-135)
--(axis cs:-90,-138.131499445422)
--(axis cs:-85.2340648347869,-140)
--(axis cs:-90,-140.841421045805)
--(axis cs:-95,-143.751046511628)
--(axis cs:-96.6096570430925,-145)
--(axis cs:-100,-146.724957587541)
--(axis cs:-105,-146.911801857232);

\path [draw=black, very thin]
(axis cs:80,-131.795822240426)
--(axis cs:80.4022120362415,-130)
--(axis cs:80,-128.553304517108)
--(axis cs:79.4288189468747,-130)
--(axis cs:80,-131.795822240426);

\path [draw=black, very thin]
(axis cs:150,-105.695227723542)
--(axis cs:155,-106.590504272476)
--(axis cs:155.94645210267,-105)
--(axis cs:155,-103.403443068559)
--(axis cs:150,-104.188118137327)
--(axis cs:148.626479176272,-105)
--(axis cs:150,-105.695227723542);

\path [draw=black, very thin]
(axis cs:45,-71.686161935934)
--(axis cs:45.2848324994562,-70)
--(axis cs:46.8453660675677,-65)
--(axis cs:45.5328818925921,-60)
--(axis cs:45,-58.9439339810433)
--(axis cs:43.7562297194491,-60)
--(axis cs:40,-63.9819775336378)
--(axis cs:39.5775174604259,-65)
--(axis cs:40,-66.2264777616942)
--(axis cs:44.0073808119946,-70)
--(axis cs:45,-71.686161935934);

\path [draw=black, very thin]
(axis cs:-30,-56.2706514114317)
--(axis cs:-30.3880475733176,-55)
--(axis cs:-30,-53.9112050739958)
--(axis cs:-25,-52.5203918066046)
--(axis cs:-21.9394474783168,-55)
--(axis cs:-25,-58.1227699023412)
--(axis cs:-30,-56.2706514114317);

\path [draw=black, very thin]
(axis cs:45,-50.026556616712)
--(axis cs:45.012224050197,-50)
--(axis cs:45,-49.9828488606168)
--(axis cs:44.9756532473767,-50)
--(axis cs:45,-50.026556616712);

\path [draw=black, very thin]
(axis cs:90,-43.1213495050118)
--(axis cs:89.1111603049846,-40)
--(axis cs:90,-39.0334235905914)
--(axis cs:92.3123694001325,-40)
--(axis cs:90,-43.1213495050118);

\path [draw=black, very thin]
(axis cs:-20,2.99747987170243)
--(axis cs:-19.1098097697595,5)
--(axis cs:-20,7.12628798804545)
--(axis cs:-21.3916910234394,5)
--(axis cs:-20,2.99747987170243);

\path [draw=black, very thin]
(axis cs:-20,20.901743110332)
--(axis cs:-18.10036020258,25)
--(axis cs:-20,26.8867966823583)
--(axis cs:-21.6390537614308,25)
--(axis cs:-20,20.901743110332);

\path [draw=black, very thin]
(axis cs:90,34.8948550046773)
--(axis cs:89.9837039099018,35)
--(axis cs:88.2443780145396,40)
--(axis cs:87.2023575288858,45)
--(axis cs:90,49.4698479999242)
--(axis cs:95,46.3403843539837)
--(axis cs:97.2297955733583,45)
--(axis cs:95,42.3495795522904)
--(axis cs:93.5277665277906,40)
--(axis cs:90.0343264802531,35)
--(axis cs:90,34.8948550046773);

\path [draw=black, very thin]
(axis cs:-55,37.2394336423293)
--(axis cs:-57.2919381761286,40)
--(axis cs:-58.7185675360062,45)
--(axis cs:-55,48.4303832922774)
--(axis cs:-50,47.2727847008435)
--(axis cs:-47.0268624977275,45)
--(axis cs:-49.4839514358384,40)
--(axis cs:-50,39.4031666017172)
--(axis cs:-55,37.2394336423293);

\path [draw=black, very thin]
(axis cs:115,39.9417107542488)
--(axis cs:114.872623609509,40)
--(axis cs:110.099794278617,45)
--(axis cs:115,46.9325407881161)
--(axis cs:118.552806357926,45)
--(axis cs:115.065563018532,40)
--(axis cs:115,39.9417107542488);

\path [draw=black, very thin]
(axis cs:90,51.4755929192645)
--(axis cs:89.2899460175784,55)
--(axis cs:88.1359535886766,60)
--(axis cs:85.1060442182612,65)
--(axis cs:88.3794263856161,70)
--(axis cs:90,71.9551507510168)
--(axis cs:94.2575768818971,70)
--(axis cs:95,69.579069788408)
--(axis cs:100,67.4495868292915)
--(axis cs:105,67.5171994288001)
--(axis cs:110,69.3419271901079)
--(axis cs:112.574100424465,70)
--(axis cs:115,70.469308057845)
--(axis cs:115.979111000793,70)
--(axis cs:120,67.939879059909)
--(axis cs:125,65.4544739837073)
--(axis cs:126.216399465598,65)
--(axis cs:125,64.4743246286107)
--(axis cs:120,61.7127151158252)
--(axis cs:117.031767201597,60)
--(axis cs:115,57.7302858870271)
--(axis cs:110.039522427503,60)
--(axis cs:110,60.0118644548018)
--(axis cs:105,62.3245574609321)
--(axis cs:100,62.7404082492568)
--(axis cs:95,60.6056000484503)
--(axis cs:94.1191029524041,60)
--(axis cs:91.7979193956468,55)
--(axis cs:90,51.4755929192645);

\path [draw=black, very thin]
(axis cs:-105,63.66258662024)
--(axis cs:-105.760778345163,65)
--(axis cs:-105,66.4869697275093)
--(axis cs:-100,65.6743110969415)
--(axis cs:-99.1811843447316,65)
--(axis cs:-100,64.3127597088137)
--(axis cs:-105,63.66258662024);

\path [draw=black, very thin]
(axis cs:-20,74.1390222187814)
--(axis cs:-17.0658509840134,75)
--(axis cs:-19.5963590380558,80)
--(axis cs:-20,80.4137203773295)
--(axis cs:-20.4639871327324,80)
--(axis cs:-22.8622442414104,75)
--(axis cs:-20,74.1390222187814);

\path [draw=black, very thin]
(axis cs:-90,113.457348660118)
--(axis cs:-85,112.659672313077)
--(axis cs:-80.830365244241,115)
--(axis cs:-83.4622419149946,120)
--(axis cs:-85,120.994299766944)
--(axis cs:-87.8195288274004,120)
--(axis cs:-90,118.554337916535)
--(axis cs:-91.7889601116257,115)
--(axis cs:-90,113.457348660118);

\path [draw=black, very thin]
(axis cs:-150,149.813615598361)
--(axis cs:-149.94982281081,150)
--(axis cs:-150,150.06039172599)
--(axis cs:-150.298995164702,150)
--(axis cs:-150,149.813615598361);

\path [draw=black, very thin]
(axis cs:-180,-68.8331039135072)
--(axis cs:-179.765989341962,-70)
--(axis cs:-179.211987005916,-75)
--(axis cs:-177.480958146524,-80)
--(axis cs:-176.36528249454,-85)
--(axis cs:-175,-87.9619786342774)
--(axis cs:-170,-88.005695945756)
--(axis cs:-166.412334704602,-85)
--(axis cs:-165,-83.0578430661506)
--(axis cs:-160.812209442841,-85)
--(axis cs:-160,-85.260127582266)
--(axis cs:-155,-89.51045456268)
--(axis cs:-150,-89.3497056136654)
--(axis cs:-145,-87.5373645738154)
--(axis cs:-140,-89.2234338717873)
--(axis cs:-138.603889241175,-90)
--(axis cs:-135,-91.7167968469052)
--(axis cs:-131.736804858085,-95)
--(axis cs:-130,-97.5967658328301)
--(axis cs:-128.856531887736,-100)
--(axis cs:-129.804310278604,-105)
--(axis cs:-128.33303445067,-110)
--(axis cs:-128.386752391631,-115)
--(axis cs:-127.371707317073,-120)
--(axis cs:-126.956926698334,-125)
--(axis cs:-128.167169131615,-130)
--(axis cs:-126.989996672331,-135)
--(axis cs:-125.172708733496,-140)
--(axis cs:-130,-144.694549894026)
--(axis cs:-130.465167311015,-145)
--(axis cs:-135,-147.223020851058)
--(axis cs:-140,-148.779530382831)
--(axis cs:-145,-149.158859113535)
--(axis cs:-150,-147.797373457886)
--(axis cs:-155,-148.084912316762)
--(axis cs:-158.472369048174,-150)
--(axis cs:-155,-153.16985841588)
--(axis cs:-150,-153.6230205879)
--(axis cs:-145,-151.511868727099)
--(axis cs:-140,-152.398777751108)
--(axis cs:-135.145375295088,-155)
--(axis cs:-135,-155.027520601752)
--(axis cs:-130,-156.575691133261)
--(axis cs:-125,-158.965056655192)
--(axis cs:-121.197030658102,-160)
--(axis cs:-120,-161.037405741365)
--(axis cs:-119.252449467788,-160)
--(axis cs:-115,-158.13614261517)
--(axis cs:-111.505913266353,-155)
--(axis cs:-110,-151.626844321579)
--(axis cs:-109.153769366851,-150)
--(axis cs:-110,-148.983700083136)
--(axis cs:-112.914362652344,-145)
--(axis cs:-115,-141.423588893535)
--(axis cs:-116.592904015064,-140)
--(axis cs:-115,-135.066997800203)
--(axis cs:-114.988724361696,-135)
--(axis cs:-114.272320922107,-130)
--(axis cs:-115,-125.181206238543)
--(axis cs:-115.050688739198,-125)
--(axis cs:-115,-124.617596076608)
--(axis cs:-114.678666415609,-120)
--(axis cs:-113.781062811754,-115)
--(axis cs:-113.73282027934,-110)
--(axis cs:-113.021714954377,-105)
--(axis cs:-113.750996231613,-100)
--(axis cs:-112.308514173433,-95)
--(axis cs:-110.33284943446,-90)
--(axis cs:-110,-88.9416841082856)
--(axis cs:-108.436111366884,-85)
--(axis cs:-107.17958594929,-80)
--(axis cs:-105.510357176237,-75)
--(axis cs:-105.146244425885,-70)
--(axis cs:-105,-69.1000379290726)
--(axis cs:-102.190349319124,-70)
--(axis cs:-100,-71.8392204628502)
--(axis cs:-99.5749811982953,-75)
--(axis cs:-96.3816231380141,-80)
--(axis cs:-95,-83.2966437258414)
--(axis cs:-94.0223963711296,-85)
--(axis cs:-90,-88.8691160333618)
--(axis cs:-86.7366708385482,-90)
--(axis cs:-85,-90.4692371683451)
--(axis cs:-84.0839472919802,-90)
--(axis cs:-80,-87.4314280731766)
--(axis cs:-75.484555002082,-85)
--(axis cs:-75,-84.5865136600516)
--(axis cs:-73.0881800353817,-80)
--(axis cs:-70.4832300386456,-75)
--(axis cs:-70.1417893143099,-70)
--(axis cs:-70,-69.4684060876325)
--(axis cs:-67.8971346332494,-65)
--(axis cs:-69.0074307831317,-60)
--(axis cs:-70,-57.9380095441769)
--(axis cs:-70.8502125497594,-55)
--(axis cs:-70,-52.8424965196579)
--(axis cs:-68.2077503156511,-50)
--(axis cs:-70,-48.4277764923208)
--(axis cs:-72.4452793735236,-45)
--(axis cs:-75,-40.887710434044)
--(axis cs:-76.6663259966641,-40)
--(axis cs:-75,-39.5426299702425)
--(axis cs:-70,-35.443662706352)
--(axis cs:-69.233048260262,-35)
--(axis cs:-65,-33.8707734419495)
--(axis cs:-60,-34.2818634629133)
--(axis cs:-55,-32.9159475414769)
--(axis cs:-50,-33.3846978144489)
--(axis cs:-45,-34.3722927450543)
--(axis cs:-41.539570318452,-35)
--(axis cs:-40,-35.5946809362155)
--(axis cs:-39.1142882187938,-35)
--(axis cs:-35,-33.6622900770321)
--(axis cs:-30,-31.4131090242392)
--(axis cs:-25,-31.2220796856491)
--(axis cs:-20,-31.839691117166)
--(axis cs:-15,-30.9850179675701)
--(axis cs:-10.3985677792645,-30)
--(axis cs:-10,-29.1250232212521)
--(axis cs:-5,-27.4273999311847)
--(axis cs:0,-26.6085408831807)
--(axis cs:0.447145651494963,-25)
--(axis cs:0,-24.7868183641995)
--(axis cs:-5,-24.6564840273066)
--(axis cs:-10,-24.4216167641275)
--(axis cs:-15,-22.8369092727588)
--(axis cs:-20,-21.8218427240408)
--(axis cs:-25,-22.9409860852276)
--(axis cs:-30,-22.522171651806)
--(axis cs:-33.9549794680413,-20)
--(axis cs:-35,-18.7074972753179)
--(axis cs:-38.9561205260661,-15)
--(axis cs:-39.4572282748248,-10)
--(axis cs:-40,-9.24738046795522)
--(axis cs:-40.8639434333526,-10)
--(axis cs:-41.8247916654669,-15)
--(axis cs:-45,-16.5637568283538)
--(axis cs:-50,-19.2143038656316)
--(axis cs:-52.4351172951788,-20)
--(axis cs:-55,-20.4197070772781)
--(axis cs:-56.0544503505776,-20)
--(axis cs:-60,-16.6823002424447)
--(axis cs:-65,-18.2760880964866)
--(axis cs:-69.4842405591394,-15)
--(axis cs:-69.0473258998976,-10)
--(axis cs:-70,-8.45275006740363)
--(axis cs:-71.2013492948645,-5)
--(axis cs:-72.0161234973983,0)
--(axis cs:-70.2992214116954,5)
--(axis cs:-71.3036277683837,10)
--(axis cs:-73.1933789087226,15)
--(axis cs:-71.6112700057929,20)
--(axis cs:-70.729869875746,25)
--(axis cs:-72.7684687190498,30)
--(axis cs:-74.0936781299756,35)
--(axis cs:-75,36.7615224768653)
--(axis cs:-80,39.5488587214196)
--(axis cs:-80.5606223659767,40)
--(axis cs:-82.6359425450376,45)
--(axis cs:-80,46.2042059843258)
--(axis cs:-75,48.4825720730246)
--(axis cs:-73.901978736047,50)
--(axis cs:-75,54.0121420517551)
--(axis cs:-75.9117492753997,55)
--(axis cs:-80,57.1427186916815)
--(axis cs:-84.4226019368704,60)
--(axis cs:-85,60.2147238467885)
--(axis cs:-86.6193131787496,60)
--(axis cs:-90,59.2505433203052)
--(axis cs:-93.5962571751545,55)
--(axis cs:-95,51.8680139863575)
--(axis cs:-95.6736973913865,50)
--(axis cs:-95,49.2957411666641)
--(axis cs:-90,45.6357051154926)
--(axis cs:-88.1584305109004,45)
--(axis cs:-90,43.7405566737434)
--(axis cs:-92.1477393259138,40)
--(axis cs:-95,36.9574055779314)
--(axis cs:-96.3033120066566,35)
--(axis cs:-96.9484368235229,30)
--(axis cs:-99.4849248682756,25)
--(axis cs:-99.2579737870279,20)
--(axis cs:-96.9771462621168,15)
--(axis cs:-98.2117844491109,10)
--(axis cs:-99.3541570582827,5)
--(axis cs:-97.7130055652478,0)
--(axis cs:-98.6665957929353,-5)
--(axis cs:-100,-7.50335309709081)
--(axis cs:-104.214600179695,-10)
--(axis cs:-104.505948934218,-15)
--(axis cs:-105,-15.1442525472282)
--(axis cs:-105.073771842387,-15)
--(axis cs:-105.147044228495,-10)
--(axis cs:-106.565113160361,-5)
--(axis cs:-107.161352448427,0)
--(axis cs:-106.130869106549,5)
--(axis cs:-106.629183872131,10)
--(axis cs:-107.344553798446,15)
--(axis cs:-105.911693934662,20)
--(axis cs:-105.581272659236,25)
--(axis cs:-107.192520421774,30)
--(axis cs:-107.965308454599,35)
--(axis cs:-109.594535223918,40)
--(axis cs:-110,41.5067938151187)
--(axis cs:-110.78152374639,45)
--(axis cs:-110,46.9176506518037)
--(axis cs:-108.398931620984,50)
--(axis cs:-108.839147213796,55)
--(axis cs:-109.810299140066,60)
--(axis cs:-110,60.3228603104855)
--(axis cs:-112.297286922003,65)
--(axis cs:-110,69.9277351314919)
--(axis cs:-109.960676245764,70)
--(axis cs:-106.396857393489,75)
--(axis cs:-106.963512486372,80)
--(axis cs:-108.207021821542,85)
--(axis cs:-110,87.7385491318778)
--(axis cs:-111.178238970676,90)
--(axis cs:-115,92.8834945312253)
--(axis cs:-120,94.5369481406294)
--(axis cs:-125,93.24033117956)
--(axis cs:-130,91.3903536167376)
--(axis cs:-135,90.2286433973047)
--(axis cs:-136.768062467822,90)
--(axis cs:-140,88.8745966296163)
--(axis cs:-145,88.0123760966588)
--(axis cs:-150,89.4859224273173)
--(axis cs:-155,88.5025373594639)
--(axis cs:-159.517347990381,85)
--(axis cs:-160,84.0993285873342)
--(axis cs:-165,82.843504922919)
--(axis cs:-166.478201891556,85)
--(axis cs:-170,87.1492904557742)
--(axis cs:-175,86.4980864995664)
--(axis cs:-176.092612650826,85)
--(axis cs:-177.612206584669,80)
--(axis cs:-178.322175402325,75)
--(axis cs:-175,70.8816278746492)
--(axis cs:-170,70.227890442863)
--(axis cs:-165,72.9318479067447)
--(axis cs:-160,72.2581550031842)
--(axis cs:-156.371009336761,70)
--(axis cs:-155,69.0240246317524)
--(axis cs:-150,68.7012445497447)
--(axis cs:-146.086811824513,70)
--(axis cs:-145,70.2828893369399)
--(axis cs:-142.961246117588,70)
--(axis cs:-140,69.5139315871454)
--(axis cs:-135,67.2313406703352)
--(axis cs:-132.108916730942,65)
--(axis cs:-135,62.3028758359637)
--(axis cs:-139.404130697489,60)
--(axis cs:-140,59.4731931991289)
--(axis cs:-145,58.4578809152244)
--(axis cs:-146.836978254032,60)
--(axis cs:-150,61.4793203261258)
--(axis cs:-155,61.0536597260026)
--(axis cs:-156.238853386404,60)
--(axis cs:-158.63931819776,55)
--(axis cs:-160,51.9309469659514)
--(axis cs:-164.248408197601,50)
--(axis cs:-160,49.1860804374767)
--(axis cs:-155,46.5291417057121)
--(axis cs:-150,45.6609394248761)
--(axis cs:-145,46.6478496115427)
--(axis cs:-140,45.2740256958108)
--(axis cs:-139.491662352738,45)
--(axis cs:-140,44.1798624878728)
--(axis cs:-144.517652636954,40)
--(axis cs:-145,39.8015925107736)
--(axis cs:-145.318984074916,40)
--(axis cs:-150,43.923495638286)
--(axis cs:-155,42.7163728691846)
--(axis cs:-156.995534704951,40)
--(axis cs:-160,35.9630646937458)
--(axis cs:-161.860314433116,35)
--(axis cs:-165,30.6144624947348)
--(axis cs:-166.618878723825,35)
--(axis cs:-169.861525215644,40)
--(axis cs:-170,40.2874875868918)
--(axis cs:-170.647433747065,40)
--(axis cs:-175,38.9056994527326)
--(axis cs:-176.592764279218,35)
--(axis cs:-176.402236243686,30)
--(axis cs:-178.236669544765,25)
--(axis cs:-178.368810164854,20)
--(axis cs:-176.73987740607,15)
--(axis cs:-177.173668496079,10)
--(axis cs:-178.087338545474,5)
--(axis cs:-177.237003634804,0)
--(axis cs:-177.665800280709,-5)
--(axis cs:-179.101951753318,-10)
--(axis cs:-179.266713462124,-15)
--(axis cs:-180,-16.1940614196787);

\path [draw=black, very thin]
(axis cs:-180,-34.8545166706859)
--(axis cs:-179.742660563141,-35)
--(axis cs:-175.052615786879,-40)
--(axis cs:-177.44287101937,-45)
--(axis cs:-179.525105949013,-50)
--(axis cs:-178.148249808993,-55)
--(axis cs:-179.897110539886,-60)
--(axis cs:-180,-60.5521235521235);

\path [draw=black, very thin]
(axis cs:175,-20.9176462025547)
--(axis cs:170,-21.2210381545419)
--(axis cs:167.097592608687,-20)
--(axis cs:165,-17.6757743776644)
--(axis cs:161.833342099957,-15)
--(axis cs:161.893771464587,-10)
--(axis cs:160,-5.52977015798472)
--(axis cs:158.96877462569,-5)
--(axis cs:155,-2.55227634472619)
--(axis cs:153.491380601486,-5)
--(axis cs:150,-7.03207472333972)
--(axis cs:145,-7.55821100498916)
--(axis cs:140,-8.29845574134508)
--(axis cs:135,-7.61009686202739)
--(axis cs:131.463537067725,-5)
--(axis cs:130,-2.79101398473723)
--(axis cs:128.813053032235,-5)
--(axis cs:125,-7.07040092894923)
--(axis cs:122.268153122501,-10)
--(axis cs:122.491733663357,-15)
--(axis cs:120,-16.5089420056867)
--(axis cs:115,-19.3101133693183)
--(axis cs:110,-17.9946768123371)
--(axis cs:105,-15.9572620471414)
--(axis cs:100,-15.9127691881274)
--(axis cs:95,-18.2435079471681)
--(axis cs:91.0398100976325,-20)
--(axis cs:90,-20.1985659876116)
--(axis cs:89.7492855064775,-20)
--(axis cs:85.8395071243461,-15)
--(axis cs:85.5415495043602,-10)
--(axis cs:85,-7.86123918542203)
--(axis cs:83.9377844578171,-5)
--(axis cs:82.66949004184,0)
--(axis cs:84.1318502141772,5)
--(axis cs:83.5875146059521,10)
--(axis cs:82.0740992171589,15)
--(axis cs:83.7116191544818,20)
--(axis cs:84.5159638925979,25)
--(axis cs:82.6213140094992,30)
--(axis cs:80.9834697203806,35)
--(axis cs:80,36.7740891719745)
--(axis cs:78.6477663764109,35)
--(axis cs:76.4983491794616,30)
--(axis cs:75,27.3049571289905)
--(axis cs:74.5637176722763,25)
--(axis cs:74.9452883135952,20)
--(axis cs:75,19.6810475983481)
--(axis cs:77.1804691333027,15)
--(axis cs:75,10.5174028593843)
--(axis cs:74.9180888799334,10)
--(axis cs:74.6245557371521,5)
--(axis cs:75,2.80275713385613)
--(axis cs:76.4375824971673,0)
--(axis cs:75,-4.40689902124605)
--(axis cs:74.9354712198264,-5)
--(axis cs:73.7304695491183,-10)
--(axis cs:73.651549317049,-15)
--(axis cs:71.3827061333052,-20)
--(axis cs:70,-21.6001846876843)
--(axis cs:65,-23.7193664787509)
--(axis cs:62.3860022870032,-25)
--(axis cs:63.8189586477001,-30)
--(axis cs:65,-30.3941937360437)
--(axis cs:70,-31.9390809660616)
--(axis cs:73.7164218816518,-35)
--(axis cs:75,-37.0843243616913)
--(axis cs:80,-39.6447393883996)
--(axis cs:85,-36.0826023000251)
--(axis cs:85.9981783264538,-35)
--(axis cs:90,-32.7127674589285)
--(axis cs:95,-33.8708322391636)
--(axis cs:100,-34.7569745587524)
--(axis cs:105,-34.6838047170209)
--(axis cs:110,-33.9060482157372)
--(axis cs:115,-33.3992385044685)
--(axis cs:120,-34.6037592498265)
--(axis cs:121.716556877168,-35)
--(axis cs:125,-36.5256096057382)
--(axis cs:130,-37.5121060507918)
--(axis cs:135,-36.4902977766494)
--(axis cs:140,-36.6618258036309)
--(axis cs:145,-37.061613787776)
--(axis cs:150,-37.2246816214675)
--(axis cs:155,-37.9266421194342)
--(axis cs:160,-36.6643709769363)
--(axis cs:162.459979099091,-35)
--(axis cs:165,-34.2747207247578)
--(axis cs:170,-32.8747556217575)
--(axis cs:175,-32.700429172621);

\path [draw=black, very thin]
(axis cs:-123.061287725171,175)
--(axis cs:-123.788761487748,170)
--(axis cs:-120,165.430368731197)
--(axis cs:-117.398515993693,170)
--(axis cs:-117.951729915436,175);

\path [draw=black, very thin]
(axis cs:-120,-176.905048904808)
--(axis cs:-119.648836013433,-175)
--(axis cs:-119.698358839199,-170)
--(axis cs:-120,-169.548855108356)
--(axis cs:-120.370598980867,-170)
--(axis cs:-120.393358104144,-175)
--(axis cs:-120,-176.905048904808);

\path [draw=black, very thin]
(axis cs:-90,-150.623489576709)
--(axis cs:-85,-151.786050876482)
--(axis cs:-81.1371994587656,-150)
--(axis cs:-85,-149.127936007519)
--(axis cs:-90,-149.730273056905)
--(axis cs:-90.6776287878427,-150)
--(axis cs:-90,-150.623489576709);

\path [draw=black, very thin]
(axis cs:80,-87.2502016486003)
--(axis cs:81.7793749319395,-85)
--(axis cs:83.861637463403,-80)
--(axis cs:85,-78.1273866975684)
--(axis cs:86.1786960832372,-75)
--(axis cs:86.6609915978765,-70)
--(axis cs:87.7231606149697,-65)
--(axis cs:86.4874884661013,-60)
--(axis cs:85,-55.6966483760937)
--(axis cs:84.6178652984619,-55)
--(axis cs:85,-52.9004581224959)
--(axis cs:85.3245868196726,-50)
--(axis cs:85,-49.2944344564344)
--(axis cs:81.9895063492712,-45)
--(axis cs:80,-40.9550440538387)
--(axis cs:77.0187958117319,-45)
--(axis cs:75,-47.0142605397354)
--(axis cs:74.0400023553889,-50)
--(axis cs:74.477719878619,-55)
--(axis cs:73.4821453462586,-60)
--(axis cs:72.7650875190259,-65)
--(axis cs:73.42625694755,-70)
--(axis cs:73.6999967930849,-75)
--(axis cs:74.9597434010149,-80)
--(axis cs:75,-80.2219142479938)
--(axis cs:77.7362329396118,-85)
--(axis cs:80,-87.2502016486003);

\path [draw=black, very thin]
(axis cs:155,-80.7873338195591)
--(axis cs:155.85383537313,-80)
--(axis cs:160,-76.9171343967314)
--(axis cs:161.30389704257,-75)
--(axis cs:162.267456637472,-70)
--(axis cs:163.943874443368,-65)
--(axis cs:162.714908587924,-60)
--(axis cs:160.359959501226,-55)
--(axis cs:163.679924593609,-50)
--(axis cs:160,-46.444840161225)
--(axis cs:156.830587288667,-45)
--(axis cs:155,-44.0419869754688)
--(axis cs:152.374815510533,-45)
--(axis cs:150,-45.7327771797632)
--(axis cs:145,-46.8781525222078)
--(axis cs:140,-48.3044715811264)
--(axis cs:135,-48.3383588451965)
--(axis cs:130,-45.2243705523246)
--(axis cs:125,-47.0155027422304)
--(axis cs:121.420006491057,-50)
--(axis cs:125,-53.6848639156363)
--(axis cs:128.915816497977,-55)
--(axis cs:125,-58.0694545416232)
--(axis cs:123.719002775506,-60)
--(axis cs:121.624045145772,-65)
--(axis cs:123.896372041256,-70)
--(axis cs:124.793479991086,-75)
--(axis cs:125,-75.1750187510455)
--(axis cs:130,-77.2343583046421)
--(axis cs:135,-75.6982782325443)
--(axis cs:140,-76.5712062479711)
--(axis cs:145,-77.9214794848189)
--(axis cs:150,-79.437599828587)
--(axis cs:152.420615790908,-80)
--(axis cs:155,-80.7873338195591);

\path [draw=black, very thin]
(axis cs:-40,-70.2570815721405)
--(axis cs:-39.9620283832012,-70)
--(axis cs:-38.3927933346832,-65)
--(axis cs:-39.6487359977831,-60)
--(axis cs:-40,-59.1160932869476)
--(axis cs:-40.9536348025186,-60)
--(axis cs:-44.4892705647508,-65)
--(axis cs:-40.0944876412483,-70)
--(axis cs:-40,-70.2570815721405);

\path [draw=black, very thin]
(axis cs:100,-67.606529749021)
--(axis cs:105,-66.4027869212201)
--(axis cs:106.504159284686,-65)
--(axis cs:105,-62.8061914567183)
--(axis cs:100,-62.2540947938243)
--(axis cs:97.8836337293149,-65)
--(axis cs:100,-67.606529749021);

\path [draw=black, very thin]
(axis cs:-105,-59.8728146982874)
--(axis cs:-106.342346084408,-55)
--(axis cs:-105.379514716477,-50)
--(axis cs:-107.261748684172,-45)
--(axis cs:-108.968302589476,-40)
--(axis cs:-105.326920678473,-35)
--(axis cs:-105,-34.7839368258024)
--(axis cs:-102.552250359394,-35)
--(axis cs:-100,-35.4894589136802)
--(axis cs:-95,-39.4555507510577)
--(axis cs:-94.0018062574885,-40)
--(axis cs:-95,-40.9703855181111)
--(axis cs:-97.8035943869313,-45)
--(axis cs:-100,-48.6229527968601)
--(axis cs:-102.705916043726,-50)
--(axis cs:-100,-51.6586765453621)
--(axis cs:-98.3538554673172,-55)
--(axis cs:-100,-58.3663873540928)
--(axis cs:-105,-59.8728146982874);

\path [draw=black, very thin]
(axis cs:135,-57.0551556818248)
--(axis cs:130.92228180706,-55)
--(axis cs:135,-52.2036868599746)
--(axis cs:140,-53.2309238661471)
--(axis cs:143.201019165108,-55)
--(axis cs:140,-56.0810348823734)
--(axis cs:135,-57.0551556818248);

\path [draw=black, very thin]
(axis cs:-40,-50.8712642454745)
--(axis cs:-39.6304787331805,-50)
--(axis cs:-40,-49.4247132351096)
--(axis cs:-40.6306301348756,-50)
--(axis cs:-40,-50.8712642454745);

\path [draw=black, very thin]
(axis cs:-165,-43.8318239171708)
--(axis cs:-168.53284770732,-40)
--(axis cs:-165,-38.6098032630482)
--(axis cs:-160,-39.4428746561416)
--(axis cs:-159.011306180308,-40)
--(axis cs:-160,-41.1538070257694)
--(axis cs:-165,-43.8318239171708);

\path [draw=black, very thin]
(axis cs:40,-30.1220740922774)
--(axis cs:45,-30.789735500817)
--(axis cs:47.2534928913477,-30)
--(axis cs:48.1694167254795,-25)
--(axis cs:45,-23.3839019583131)
--(axis cs:40,-24.3058682286846)
--(axis cs:38.6639027103229,-25)
--(axis cs:39.6975035775873,-30)
--(axis cs:40,-30.1220740922774);

\path [draw=black, very thin]
(axis cs:-165,-0.06776755915974)
--(axis cs:-165.040443230772,0)
--(axis cs:-165,0.0777985818553578)
--(axis cs:-164.930402617947,0)
--(axis cs:-165,-0.0677675591597399);

\path [draw=black, very thin]
(axis cs:130,2.31250378169056)
--(axis cs:131.604401459327,5)
--(axis cs:130,6.266024384856)
--(axis cs:127.350379550505,5)
--(axis cs:130,2.31250378169056);

\path [draw=black, very thin]
(axis cs:145,4.11258353770277)
--(axis cs:150,2.88376357589102)
--(axis cs:155,1.3927491645892)
--(axis cs:158.575789840356,5)
--(axis cs:157.862468130731,10)
--(axis cs:156.01077994916,15)
--(axis cs:160,18.9353120294018)
--(axis cs:160.633049199468,20)
--(axis cs:160.899035241264,25)
--(axis cs:160,26.3963593725752)
--(axis cs:155,29.7883287577431)
--(axis cs:150,27.7255502723457)
--(axis cs:145,26.9101385091624)
--(axis cs:140,25.9682705619756)
--(axis cs:135,25.3627798025759)
--(axis cs:130,28.48324943693)
--(axis cs:125,25.7709498093188)
--(axis cs:124.428019228883,25)
--(axis cs:125,22.8986635526145)
--(axis cs:126.493193515087,20)
--(axis cs:130,18.0239331762618)
--(axis cs:135,19.4323248407643)
--(axis cs:140,18.9811094643726)
--(axis cs:145,17.2949346405229)
--(axis cs:150,15.6317280453258)
--(axis cs:152.066990594388,15)
--(axis cs:150,13.017462426772)
--(axis cs:146.829436173769,10)
--(axis cs:145,8.18466552181723)
--(axis cs:143.35599947616,5)
--(axis cs:145,4.11258353770277);

\path [draw=black, very thin]
(axis cs:-175,48.3391007069876)
--(axis cs:-170,46.9907012514857)
--(axis cs:-165.283895426555,50)
--(axis cs:-168.810917288625,55)
--(axis cs:-170,56.888973109045)
--(axis cs:-175,55.7150882376675)
--(axis cs:-175.214891696077,55)
--(axis cs:-176.017380984983,50)
--(axis cs:-175,48.3391007069876);

\path [draw=black, very thin]
(axis cs:80,47.9782949698615)
--(axis cs:81.9134446702568,50)
--(axis cs:80.4800627637826,55)
--(axis cs:80,56.1620540757838)
--(axis cs:79.3547493236144,55)
--(axis cs:77.3177456818607,50)
--(axis cs:80,47.9782949698615);

\path [draw=black, very thin]
(axis cs:-85,69.3177029437793)
--(axis cs:-83.0487747723621,70)
--(axis cs:-80,70.9548297676486)
--(axis cs:-75,72.2015168552978)
--(axis cs:-71.3829972531081,75)
--(axis cs:-72.0977927382024,80)
--(axis cs:-74.3941922370685,85)
--(axis cs:-75,85.5399611942296)
--(axis cs:-80,86.8191616319833)
--(axis cs:-85,88.6058380692302)
--(axis cs:-90,87.8662041070815)
--(axis cs:-94.8748980331732,85)
--(axis cs:-95,84.7963076378179)
--(axis cs:-97.1686228455898,80)
--(axis cs:-97.9612549132081,75)
--(axis cs:-95,72.6229171517598)
--(axis cs:-90,70.0847860782027)
--(axis cs:-89.4142104147102,70)
--(axis cs:-85,69.3177029437793);

\path [draw=black, very thin]
(axis cs:75,74.2572180492351)
--(axis cs:80,71.4787289421511)
--(axis cs:84.8468609933836,75)
--(axis cs:83.8665117759192,80)
--(axis cs:81.1593907826434,85)
--(axis cs:80,85.9716340264019)
--(axis cs:78.5322902450602,85)
--(axis cs:75.3280870269645,80)
--(axis cs:75,78.96987634062)
--(axis cs:74.5718150671943,75)
--(axis cs:75,74.2572180492351);

\path [draw=black, very thin]
(axis cs:125,74.4885814645804)
--(axis cs:130,73.8105648381069)
--(axis cs:133.395348837209,75)
--(axis cs:130.823025749198,80)
--(axis cs:130,80.8124141414763)
--(axis cs:126.688512241055,80)
--(axis cs:125,78.9342599489676)
--(axis cs:123.828537181581,75)
--(axis cs:125,74.4885814645804);

\path [draw=black, very thin]
(axis cs:155,74.2455317518674)
--(axis cs:158.538813549863,75)
--(axis cs:155.19107309546,80)
--(axis cs:155,80.1173545499751)
--(axis cs:154.740454657196,80)
--(axis cs:150.251958009494,75)
--(axis cs:155,74.2455317518674);

\path [draw=black, very thin]
(axis cs:-120,102.879803184801)
--(axis cs:-119.11551755503,105)
--(axis cs:-117.8064938168,110)
--(axis cs:-115,114.412535448077)
--(axis cs:-114.817979735465,115)
--(axis cs:-115,116.079168174512)
--(axis cs:-116.322421138982,120)
--(axis cs:-119.93734980853,125)
--(axis cs:-120,125.168623719987)
--(axis cs:-120.076570345808,125)
--(axis cs:-124.434085923249,120)
--(axis cs:-125,118.738239311413)
--(axis cs:-126.118401227296,115)
--(axis cs:-125,112.681045541255)
--(axis cs:-122.853230794888,110)
--(axis cs:-121.124955170698,105)
--(axis cs:-120,102.879803184801);

\path [draw=black, very thin]
(axis cs:-120,142.181926558543)
--(axis cs:-118.832001764259,145)
--(axis cs:-117.77194414323,150)
--(axis cs:-119.241370758859,155)
--(axis cs:-120,157.099944065901)
--(axis cs:-120.882950330146,155)
--(axis cs:-122.898995849813,150)
--(axis cs:-121.806982539333,145)
--(axis cs:-120,142.181926558543);

\path [draw=black, very thin]
(axis cs:-180,-30.3887556603521)
--(axis cs:-175,-33.465966400668)
--(axis cs:-170,-33.6966928519565)
--(axis cs:-165,-32.6690810786838)
--(axis cs:-160,-33.0818765043298)
--(axis cs:-155,-34.3870684418012)
--(axis cs:-150,-34.5577294788191)
--(axis cs:-145,-33.8878817676536)
--(axis cs:-140,-34.2108122018975)
--(axis cs:-135.774356767826,-35)
--(axis cs:-135,-35.2998934790175)
--(axis cs:-130,-38.1019263296558)
--(axis cs:-127.627036448051,-40)
--(axis cs:-129.696278205769,-45)
--(axis cs:-130,-45.5543889845095)
--(axis cs:-134.002960104456,-50)
--(axis cs:-131.543267611957,-55)
--(axis cs:-133.912238946063,-60)
--(axis cs:-135,-63.26379738687)
--(axis cs:-135.98640524818,-65)
--(axis cs:-135,-66.5950084086414)
--(axis cs:-133.755786431304,-70)
--(axis cs:-132.517382517879,-75)
--(axis cs:-130,-78.7371035991061)
--(axis cs:-129.431190361982,-80)
--(axis cs:-127.799064459195,-85)
--(axis cs:-125.091653305029,-90)
--(axis cs:-125,-90.1317634912699)
--(axis cs:-120,-94.2256133947953)
--(axis cs:-116.359048941461,-90)
--(axis cs:-115,-87.8424792580207)
--(axis cs:-114.05245584862,-85)
--(axis cs:-113.06045236536,-80)
--(axis cs:-111.655083363062,-75)
--(axis cs:-111.120371383342,-70)
--(axis cs:-110.272889540846,-65)
--(axis cs:-111.17364156497,-60)
--(axis cs:-112.33118282413,-55)
--(axis cs:-111.523948637638,-50)
--(axis cs:-113.230682157561,-45)
--(axis cs:-114.54755511022,-40)
--(axis cs:-111.490962043299,-35)
--(axis cs:-110,-33.8214096140452)
--(axis cs:-105,-30.4456455485878)
--(axis cs:-100,-30.9347768526648)
--(axis cs:-95,-32.6671578156708)
--(axis cs:-90,-33.9223210752742)
--(axis cs:-85,-34.3451481480332)
--(axis cs:-80,-33.5539719885195)
--(axis cs:-75,-32.9219088868648)
--(axis cs:-70,-30.7833247993594)
--(axis cs:-66.9663010377807,-30)
--(axis cs:-65.9165011332114,-25)
--(axis cs:-70,-23.5725931148609)
--(axis cs:-75,-20.6367678809723)
--(axis cs:-78.576414538392,-20)
--(axis cs:-80,-19.4836871447837)
--(axis cs:-85,-17.277351956251)
--(axis cs:-90,-18.2692490761655)
--(axis cs:-92.4073620813488,-20)
--(axis cs:-95,-20.9400209202282)
--(axis cs:-100,-23.4659053902791)
--(axis cs:-105,-23.7422559588716)
--(axis cs:-108.769606187568,-20)
--(axis cs:-110,-17.7397890030043)
--(axis cs:-111.306592369676,-15)
--(axis cs:-111.436189327985,-10)
--(axis cs:-112.563869346413,-5)
--(axis cs:-113.065347490728,0)
--(axis cs:-112.098177247994,5)
--(axis cs:-112.515798597025,10)
--(axis cs:-112.982923184368,15)
--(axis cs:-111.565737665919,20)
--(axis cs:-111.454637179349,25)
--(axis cs:-112.975772768478,30)
--(axis cs:-113.398823568797,35)
--(axis cs:-115,39.8334768125163)
--(axis cs:-115.11275537229,40)
--(axis cs:-117.180487008812,45)
--(axis cs:-115,47.5430033883642)
--(axis cs:-113.91420149637,50)
--(axis cs:-114.136279508156,55)
--(axis cs:-115,58.3835916651344)
--(axis cs:-115.838026753785,60)
--(axis cs:-120,64.8862227088765)
--(axis cs:-125,60.7748008561061)
--(axis cs:-125.523951701217,60)
--(axis cs:-127.084682876744,55)
--(axis cs:-128.741773579325,50)
--(axis cs:-125.395544226021,45)
--(axis cs:-126.972909354398,40)
--(axis cs:-128.81504166325,35)
--(axis cs:-129.347597043281,30)
--(axis cs:-130,28.3994871194737)
--(axis cs:-132.331105009194,25)
--(axis cs:-132.063094662998,20)
--(axis cs:-130,16.6486290993954)
--(axis cs:-129.521758408817,15)
--(axis cs:-130,12.6178268586077)
--(axis cs:-130.827706178336,10)
--(axis cs:-131.862796494036,5)
--(axis cs:-130,1.89729390228024)
--(axis cs:-129.429907940161,0)
--(axis cs:-130,-2.49982339109288)
--(axis cs:-130.956514017212,-5)
--(axis cs:-135,-9.55691603465308)
--(axis cs:-135.765374381793,-10)
--(axis cs:-136.720780238309,-15)
--(axis cs:-140,-16.8432772191413)
--(axis cs:-145,-18.1522785503769)
--(axis cs:-150,-16.4713543105258)
--(axis cs:-155,-16.4671041445966)
--(axis cs:-159.923113022718,-20)
--(axis cs:-160,-20.0235606370517)
--(axis cs:-165,-20.2543613278604)
--(axis cs:-166.221446487734,-20)
--(axis cs:-170,-18.5681737897313)
--(axis cs:-175,-19.9945945235459)
--(axis cs:-175.003111876206,-20)
--(axis cs:-180,-23.8363409267503);

\path [draw=black, very thin]
(axis cs:-120,-155.375491850742)
--(axis cs:-119.186544129841,-155)
--(axis cs:-115.103130507312,-150)
--(axis cs:-120,-146.576118549399)
--(axis cs:-125,-148.892886090634)
--(axis cs:-126.477027546445,-150)
--(axis cs:-125,-151.947015348862)
--(axis cs:-121.258857909202,-155)
--(axis cs:-120,-155.375491850742);

\path [draw=black, very thin]
(axis cs:-40,-30.8890714800525)
--(axis cs:-37.4641898361087,-30)
--(axis cs:-36.2324224345162,-25)
--(axis cs:-40,-23.1587497241815)
--(axis cs:-45,-24.2579471847009)
--(axis cs:-47.4594486535181,-25)
--(axis cs:-45,-29.5745161533248)
--(axis cs:-44.7358733126862,-30)
--(axis cs:-40,-30.8890714800525);

\path [draw=black, very thin]
(axis cs:75,-31.9293152481053)
--(axis cs:80,-33.2499269905976)
--(axis cs:85,-31.463492089342)
--(axis cs:87.4459924978948,-30)
--(axis cs:88.5360322587044,-25)
--(axis cs:85,-22.1690698221708)
--(axis cs:80.4240553365944,-20)
--(axis cs:80,-19.6372346191126)
--(axis cs:79.4999227749302,-20)
--(axis cs:75,-21.7575848552613)
--(axis cs:72.1677130066824,-25)
--(axis cs:72.695354562231,-30)
--(axis cs:75,-31.9293152481053);

\path [draw=black, very thin]
(axis cs:100,-30.6756001150948)
--(axis cs:105,-30.5754383370155)
--(axis cs:108.621871121225,-30)
--(axis cs:110,-28.1151193633952)
--(axis cs:112.81174433174,-25)
--(axis cs:110,-24.5134696222319)
--(axis cs:105,-23.6425235519974)
--(axis cs:100,-23.6587171963238)
--(axis cs:95.098530140714,-25)
--(axis cs:96.2742869361183,-30)
--(axis cs:100,-30.6756001150948);

\path [draw=black, very thin]
(axis cs:120,-30.3052630787119)
--(axis cs:125,-31.5388607350259)
--(axis cs:130,-32.0119467881575)
--(axis cs:135,-31.4682376075995)
--(axis cs:140,-31.5824127194854)
--(axis cs:145,-32.0213391675995)
--(axis cs:150,-32.1260346420777)
--(axis cs:155,-32.1159128783948)
--(axis cs:160,-31.4198868930531)
--(axis cs:165,-30.1445757256923)
--(axis cs:165.492113254232,-30)
--(axis cs:165.676267641586,-25)
--(axis cs:165,-24.7130573074832)
--(axis cs:160,-22.2049938032896)
--(axis cs:155,-21.1445425242228)
--(axis cs:150,-21.6184828814379)
--(axis cs:145,-21.8349447618995)
--(axis cs:140,-22.0994462731754)
--(axis cs:135,-22.5099167115272)
--(axis cs:130,-22.23648353104)
--(axis cs:125,-22.8905213936746)
--(axis cs:120,-23.9991007841163)
--(axis cs:116.413565735614,-25)
--(axis cs:118.679277302251,-30)
--(axis cs:120,-30.3052630787119);

\path [draw=black, very thin]
(axis cs:-60,-29.6817976482183)
--(axis cs:-58.7395379177923,-25)
--(axis cs:-60,-24.4846794558856)
--(axis cs:-63.1008377457024,-25)
--(axis cs:-60,-29.6817976482183);

\path [draw=black, very thin]
(axis cs:-125,68.8576027175671)
--(axis cs:-120,65.1075974713236)
--(axis cs:-115.325906350603,70)
--(axis cs:-115,70.2946444895761)
--(axis cs:-112.425528492212,75)
--(axis cs:-113.063053182272,80)
--(axis cs:-114.155738002182,85)
--(axis cs:-115,86.6171582772256)
--(axis cs:-118.502589326222,90)
--(axis cs:-120,90.5407724807359)
--(axis cs:-121.992542093367,90)
--(axis cs:-125,87.8985382365726)
--(axis cs:-128.139637581424,85)
--(axis cs:-130,81.1039472532602)
--(axis cs:-130.686302959954,80)
--(axis cs:-131.971871433862,75)
--(axis cs:-130,73.7978225161779)
--(axis cs:-125.882050987426,70)
--(axis cs:-125,68.8576027175671);

\path [draw=black, very thin]
(axis cs:-120,-77.4049099743593)
--(axis cs:-118.700094947855,-75)
--(axis cs:-117.625156523295,-70)
--(axis cs:-115.886383075501,-65)
--(axis cs:-117.784381159245,-60)
--(axis cs:-120,-55.2736886700881)
--(axis cs:-123.167390241799,-60)
--(axis cs:-125,-64.3118552342297)
--(axis cs:-125.1678263416,-65)
--(axis cs:-125,-65.6114705197274)
--(axis cs:-123.103598864883,-70)
--(axis cs:-121.814019340706,-75)
--(axis cs:-120,-77.4049099743593);

\path [draw=black, very thin]
(axis cs:-120,-54.6708077739291)
--(axis cs:-118.235308453031,-50)
--(axis cs:-120,-47.255020887194)
--(axis cs:-122.413950588886,-50)
--(axis cs:-120,-54.6708077739291);

\path [draw=black, very thin]
(axis cs:-120,-36.7326488517762)
--(axis cs:-117.987223856224,-35)
--(axis cs:-115,-33.8119370875742)
--(axis cs:-110.299829491101,-30)
--(axis cs:-110,-27.7198688615347)
--(axis cs:-109.548453389131,-25)
--(axis cs:-110,-24.5515472813289)
--(axis cs:-114.009453104485,-20)
--(axis cs:-115,-18.0457549227627)
--(axis cs:-118.016985899101,-15)
--(axis cs:-118.082190068908,-10)
--(axis cs:-120,-5.85853461071384)
--(axis cs:-122.43295432206,-10)
--(axis cs:-122.98024339663,-15)
--(axis cs:-125,-16.2802280950833)
--(axis cs:-128.548845989918,-20)
--(axis cs:-130,-20.9377338710957)
--(axis cs:-135,-23.2039138971817)
--(axis cs:-140,-24.3752704556058)
--(axis cs:-145,-24.6316188030389)
--(axis cs:-150,-23.7700621771703)
--(axis cs:-155,-24.0811923097892)
--(axis cs:-158.006834650856,-25)
--(axis cs:-156.311801012022,-30)
--(axis cs:-155,-30.3302362800472)
--(axis cs:-150,-30.4298093623292)
--(axis cs:-146.211419682898,-30)
--(axis cs:-145,-28.3423781132921)
--(axis cs:-142.559064498983,-30)
--(axis cs:-140,-30.1420211516103)
--(axis cs:-135,-30.9970728953848)
--(axis cs:-130,-32.4905117889793)
--(axis cs:-125,-34.6449776199261)
--(axis cs:-123.504632509148,-35)
--(axis cs:-120,-36.7326488517762);

\path [draw=black, very thin]
(axis cs:-85,-30.2079461170807)
--(axis cs:-83.6394764978955,-30)
--(axis cs:-81.8763133268706,-25)
--(axis cs:-85,-24.2166751446646)
--(axis cs:-90,-24.8782527974381)
--(axis cs:-90.3278444675401,-25)
--(axis cs:-90,-26.1859870296863)
--(axis cs:-87.1210714549463,-30)
--(axis cs:-85,-30.2079461170807);

\path [draw=black, very thin]
(axis cs:-170,-28.3120388521667)
--(axis cs:-168.20837263334,-25)
--(axis cs:-170,-24.5544236258916)
--(axis cs:-172.833001904313,-25)
--(axis cs:-170,-28.3120388521667);

\path [draw=black, very thin]
(axis cs:-120,4.68971768971775)
--(axis cs:-119.883973833927,5)
--(axis cs:-120,7.20336311087711)
--(axis cs:-120.133280356008,5)
--(axis cs:-120,4.68971768971775);

\path [draw=black, very thin]
(axis cs:-120,16.0714700948395)
--(axis cs:-118.112932822722,20)
--(axis cs:-118.858495711991,25)
--(axis cs:-120,27.3583789333968)
--(axis cs:-121.174238055307,25)
--(axis cs:-121.983937258849,20)
--(axis cs:-120,16.0714700948395);

\path [draw=black, very thin]
(axis cs:-125,-30.8094893814508)
--(axis cs:-120,-32.2142806957317)
--(axis cs:-115,-30.1218423167153)
--(axis cs:-114.849766758841,-30)
--(axis cs:-114.134062953582,-25)
--(axis cs:-115,-24.0310310549027)
--(axis cs:-120,-21.3297052935957)
--(axis cs:-125,-23.1575026633069)
--(axis cs:-127.71557443061,-25)
--(axis cs:-126.731442893005,-30)
--(axis cs:-125,-30.8094893814508);

\end{axis}

\end{tikzpicture}


==> images/results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.195]

\begin{axis}[%
width=15.5in,
height=8.175in,
at={(2.6in,1.103in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=5.2,
xtick={{1},{2},{3},{4}},
xticklabels={{H/H},{H+E/H},{H+E/H+E (2D)},{H+E/H+E (match)}},
xticklabel style={font=\color{black}, font = \fontsize{40}{1}\selectfont,align=center,text width=7.5cm,yshift=-0.5cm},
xlabel style={font=\color{black}, font = \fontsize{40}{1}\selectfont},
ymin=50,
ymax=100,
%ytick={{0},{5},{10},{15},{20},{25},{30},{35},{40},{45},{50},{55},{60},{65},{70},{75},{80},{85},{90},{95},{100}},
%yticklabels={{0},{5},{10},{15},{20},{25},{30},{35},{40},{45},{50},{55},{60},{65},{70},{75},{80},{85},{90},{95},{100}},
ytick={{0},{10},{20},{30},{40},{50},{60},{70},{80},{90},{100}},
yticklabels={{0},{10},{20},{30},{40},{50},{60},{70},{80},{90},{100}},
yticklabel style={font=\color{black}, font = \fontsize{40}{1}\selectfont},
ylabel style={font=\color{black}, font = \fontsize{40}{1}\selectfont},
ylabel={Accuracy [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.4)}, anchor=north west, legend cell align=left, align=left, draw=none, font = \fontsize{40}{1}\selectfont,row sep=3pt}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=black, area legend, fill opacity=0.75] table[row sep=crcr] {%
1	77.0498084291188\\
2	79.8467432950192\\
3	82.911877394636\\
4	97.7011494252874\\
};
\addplot [draw=red,fill=red, opacity=0.2]
coordinates {(0.5,0) (0.5,100) (2.5,100) (2.5,0)};
\addplot [draw=ForestGreen,fill=ForestGreen, opacity=0.2]
coordinates {(2.5,0) (2.5,100) (4.5,100) (4.5,0)};
%\node[text width=15cm,font=\fontsize{45}{45}\selectfont] at (1.65,65) {\textbf{no or uncalibrated \\ external microphone array}};
%\node[text width=15cm,font=\fontsize{45}{45}\selectfont] at (3.68,66.8) {\textbf{calibrated external microphone array}};
\end{axis}
\end{tikzpicture}%
